Catalogue of averaged stellar effective magnetic fields. I. Chemically peculiar A and B type stars

This paper presents the catalogue and the method of determination of averaged quadratic effective magnetic fields B_e for 596 main sequence and giant stars. the catalogue is based on measurements of the stellar effective (or mean longitudinal) magnetic field strengths B_e, which were compiled from the existing literature. We analysed the properties of 352 chemically peculiar A and B stars in the catalogue, including Am, ApSi, He-weak, He-rich, HgMn, ApSrCrEu, and all ApSr type stars. We have found, that the number distribution of all chemically peculiar (CP) stars vs. averaged magnetic field strength is described by a decreasing exponential function. Relations of this type hold also for stars of all the analysed subclasses of chemical peculiarity. The exponential form of the above distribution function can break down below about 100 Gs, the latter value representing approximately the resolution of our analysis for A type stars.

==> (inline-0) <==
\begin{tabular}{|r|r|c|l|}
\hline
 HD &	HR  & Name &  Sp. type \\
\hline
  4778 & 234  & GO And	       &    A1 CrSrEu He-w       \\[-1.0pt]
  5737 & 280  &$\alpha$ Scl    &    B6p SrTi He-w        \\[-1.0pt]
 19400 & 939  &$\theta$ Hyi    &    B3V+A0IV He-w        \\[-1.0pt]
 19805 &      &PPM45935        &    A0 He-w Si           \\[-1.0pt]
 21699 & 1063 & V396 Per       &    B8IIIp MnSi He-w     \\[-1.0pt]
 22470 & 1100 & 20 Eri	       &    B9p Si He-w          \\[-1.0pt]
 22920 & 1121 & 22 Eri	       &    B8p Si4200 He-w      \\[-1.0pt]
 23387 &      &PPM92834        &    A0 He-w SiCr         \\[-1.0pt]
 23408 & 1149 & 20 Tau	       &    B8IIIp Hg He-w       \\[-1.0pt]
 28843 & 1441 & DZ Eri	       &    B5-B9 Si He-w        \\[-1.0pt]
 35298 &      & V1156 Ori      &    B6 He-w              \\[-1.0pt]
 35456 &      & GC 6661        &    B7 He-w              \\[-1.0pt]
 35502 &      & BD -2 1241     &    B6 He-w              \\[-1.0pt]
 36313 &      & V1093 Ori      &    B8 Si He-w           \\[-1.0pt]
 36429 &      &PPM149092       &    B4 He-w              \\[-1.0pt]
 36526 &      & V1099 Ori      &    B8 He-w              \\[-1.0pt]
 36540 &      & V1101 Ori      &    B7 He-w              \\[-1.0pt]
 36629 &      &PPM188166       &    B3 He-w              \\[-1.0pt]
 36668 &      & V1107 Ori      &    B7 Si He-w           \\[-1.0pt]
 36916 &      & V1045 Ori      &    B8 SiMn He-w         \\[-1.0pt]
 37043 & 1899 &$\iota$ Ori B   &    O9III He-w           \\[-1.0pt]
 37058 &      & V359 Ori       &    B3p SrTi He-w        \\[-1.0pt]
 37129 &      &PPM188247       &    B2.5Vp He-w          \\[-1.0pt]
 37140 &      & V1130 Ori      &    B8 He-w SiSr         \\[-1.0pt]
 37151 &      & V1179 Ori      &    B8pSi He-w           \\[-1.0pt]
 37210 &      & V1133 Ori      &    B8 He-w Si           \\[-1.0pt]
 37642 &      & V1148 Ori      &    B9 Si He-w           \\[-1.0pt]
 37807 &      &PPM188352       &    B4 He-w              \\[-1.0pt]
 49333 & 2509 & 12 CMa	       &    B7IIIp He-w Si       \\[-1.0pt]
 49606 & 2519 & 33 Gem	       &    B7III MnHgSi He-w    \\[-1.0pt]
 51688 & 2605 & 40 Gem	       &    B8III Hg He-w        \\[-1.0pt]
 79158 & 3652 & 36 Lyn	       &    B9IIIp SrTiMn He-w   \\[-1.0pt]
109026 & 4773 &$\gamma$ Mus    &    B5V He-w             \\[-1.0pt]
120709 & 5210 & V983 Cen       &    B5III He-w           \\[-1.0pt]
125823 & 5378 & V761 Cen       &    B7IIIpvSi He-w       \\[-1.0pt]
131120 & 5543 & 	       &    B7IIIpSi He-w        \\[-1.0pt]
137509 &      & NN Aps	       &    B8p SiCrFe He-w      \\[-1.0pt]
142301 & 5912 & V927 Sco       &    B8IIIp Si He-w       \\[-1.0pt]
142884 &      & V928 Sco       &    B9 Si He-w           \\[-1.0pt]
142990 & 5942 & V913 Sco       &    B6IV He-w            \\[-1.0pt]
143699 & 5967 & 	       &    B4(6)IV He-w         \\[-1.0pt]
144334 & 5988 & V929 Sco       &    B4(8)p Si He-w       \\[-1.0pt]
144661 & 5998 & 	       &    B4(7)IIIp He-w       \\[-1.0pt]
144844 & 6003 & 	       &    B5(9)IVp Si He-w     \\[-1.0pt]
145501 & 6026 &14 $\nu$ Sco    &    B8V+B9p Si He-w      \\[-1.0pt]
146001 & 6054 & 	       &    B6(B7IV) He-w        \\[-1.0pt]
148199 &      & GC 22126       &    B9 SiSr He-w         \\[-1.0pt]
162374 & 6647 & V957 Sco       &    B7V He-w             \\[-1.0pt]
168733 & 6870 & V4050 Sgr      &    B8p TiSr He-w        \\[-1.0pt]
175156 & 7119 & 	       &    B4(5)II SrTi He-w    \\[-1.0pt]
175362 & 7129 & V686 CrA       &    B6IVp SiMn He-w      \\[-1.0pt]
179527 & 7283 & 19 Lyr	       &    B9p Si He-w          \\[-1.0pt]
182568 & 7372 & 2 Cyg	       &    B3IV He-w            \\[-1.0pt]
183339 & 7401 & 	       &    B8IV Si He-w         \\[-1.0pt]
200311 &      & BD+43 3786     &    B9p SiCrHg He-w      \\[-1.0pt]
202671 & 8137 & 30 Cap	       &    B6(8)III SrTi He-wm  \\[-1.0pt]
212454 & 8535 & 	       &    B8III SrCrEuHg He-w  \\[-1.0pt]
217833 & 8770 & V638 Cas       &    B9III SiCr He-w      \\[-1.0pt]
218393 &      &PPM41495        &    Bpe He-w             \\[-1.0pt]
224926 & 9087 & 29 Psc	       &    B6(7)III-IV Si He-w  \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|l|}
\hline
 HD &	HR  & Name &  Sp. type \\
\hline
 35912& 1820&			 &B2V He-r	\\[-1.0pt]
 36430& 1848&			 &B2V He-r	\\[-1.0pt]
 36485& 1851&$\delta$ Ori B      &B2p He-r      \\[-1.0pt]
 37017& 1890&			 &B1.5V He-r	\\[-1.0pt]
 37479& 1932&$\sigma$ Ori E      &B2Vp He-r Be  \\[-1.0pt]
 37776&     &PPM175998           &B3 He-r       \\[-1.0pt]
 47777&     &PPM151028           &B2 He-r       \\[-1.0pt]
 58260&     &PPM283900           &B3 He-r       \\[-1.0pt]
 60344&     &PPM252646           &B3 He-r       \\[-1.0pt]
 64740& 3089&			 &B1.5Vp He-r	\\[-1.0pt]
 93030& 4199&$\theta$ Car        &B0Vp He-r     \\[-1.0pt]
 96446&     &PPM339754           &B2 He-r       \\[-1.0pt]
120640& 5206&			 &B2Vp He-r	\\[-1.0pt]
133518&     &PPM343417           &B3 He-r       \\[-1.0pt]
151346&     &PPM265974           &B4 He-r       \\[-1.0pt]
177003& 7210&			 &B2.5IV He-r	\\[-1.0pt]
184927&     &PPM83182            &B2 He-r       \\[-1.0pt]
186205&     &PPM168470           &B3 He-r       \\[-1.0pt]
209339& 8399&			 &B0IV He-r	\\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|l|}
\hline
 HD &	HR  & Name &  Sp. type \\
\hline
 20210& 976 & V423 Per          & A1m              \\[-1.0pt]
 27962& 1389& 68 Tau		& A3V Am	   \\[-1.0pt]
 29140& 1458& 88 Tau		& A5 Am 	   \\[-1.0pt]
 29173& 1460&                   & A1m              \\[-1.0pt]
 31295& 1570&$\pi^1$ Ori        & A0V Am           \\[-1.0pt]
 48915& 2491&$\alpha$ CMa       & A1Vm             \\[-1.0pt]
 56495&     &PPM190112          & Am               \\[-1.0pt]
 60178& 2890&$\alpha$ Gem B     & A2Vm             \\[-1.0pt]
 73709&     &PPM125572          & F2IIIm           \\[-1.0pt]
 76756& 3572& 65 $\alpha$ Cnc   & A5m              \\[-1.0pt]
 78209& 3619& 15 UMa		& A1m		   \\[-1.0pt]
 78362& 3624&$\tau$ UMa         & F3m              \\[-1.0pt]
 89021& 4033& 33 UMa            & A2IVm            \\[-1.0pt]
 90277& 4090& 30 LMi            & F2m              \\[-1.0pt]
 94334& 4248&$\omega$ UMa       & G5IIIa           \\[-1.0pt]
 95418& 4295&$\beta$ UMa        & A1Vm             \\[-1.0pt]
 95608& 4300&60 Leo             & A1m              \\[-1.0pt]
 97633& 4359&70 $\theta$ Leo    & A2m              \\[-1.0pt]
104513& 4594& DP UMa            & A7m              \\[-1.0pt]
108642& 4750&                   & A7m              \\[-1.0pt]
108651& 4751& 17 Com B		& A0p Am	   \\[-1.0pt]
109485& 4789& 23 Com            & A0IVm            \\[-1.0pt]
110380& 4826&$\gamma$ Vir B     & F0Vm             \\[-1.0pt]
110951& 4847& 32 Vir            & F2m              \\[-1.0pt]
112412& 4914&$\alpha^1$ CVn     & F3m              \\[-1.0pt]
114330& 4963& 51 $\theta$ Vir   & A1IVs+Am         \\[-1.0pt]
116657& 5055&$\zeta$ UMa        & A1m              \\[-1.0pt]
123998& 5303&$\eta$ Aps         & A2(m) CrEu       \\[-1.0pt]
125337& 5359&$\lambda$ Vir      & A2m              \\[-1.0pt]
126661& 5405& 22 Boo            & F1m              \\[-1.0pt]
130841& 5531&9 $\alpha^2$ Lib   & A3-7m(A3IV) CrSr \\[-1.0pt]
141675& 5887&                   & F3m              \\[-1.0pt]
141795& 5892& 37 $\epsilon$ Ser & A7m              \\[-1.0pt]
144197& 5980&$\delta$ Nor       & A3p (Am) Sr?     \\[-1.0pt]
159560& 6555&$\nu^2$ Dra        & F0m              \\[-1.0pt]
173648& 7056&6 $\zeta^1$ Lyr    & A4m              \\[-1.0pt]
188728& 7610&$\phi$ Aql         &                  \\[-1.0pt]
189849& 7653& 15 NT Vul 	& A4IIIm	   \\[-1.0pt]
195479& 7839&                   & F2m              \\[-1.0pt]
198743& 7990&6 $\mu$ Aqr        & A3m              \\[-1.0pt]
205073&     &PPM61601           & Am               \\[-1.0pt]
207098& 8322&49 $\delta$ Cap    & A6mv             \\[-1.0pt]
209790& 8417& $\xi$ Cep         & A3m              \\[-1.0pt]
214994& 8641&$o$ Peg            & A1IIIm           \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|l|}
\hline
 HD &	HR  & Name &  Sp. type \\
\hline
   358& 15  &$\alpha$ And       & B9p HgMn                \\[-1.0pt]
 21699& 1063& V396 Per		& B8IIIp MnSi He-w	  \\[-1.0pt]
 22316& 1094& GC 4315           & B9p HgMnCrSi            \\[-1.0pt]
 23408& 1149& 20 Tau		& B8IIIP Hg He-w	  \\[-1.0pt]
 27295& 1339& 53 Tau            & B9HgMn                  \\[-1.0pt]
 27376& 1347&41 $\upsilon^4$ Eri& B9V HgMn                \\[-1.0pt]
 33904& 1702&$\mu$ Lep          & B9p HgMn                \\[-1.0pt]
 36916&     & V1045 Ori 	& B8 SiMn He-w		  \\[-1.0pt]
 37752& 1951&			& B8p HgMn		  \\[-1.0pt]
 49606& 2519& 33 Gem		& B7III MnHgPSi He-w	  \\[-1.0pt]
 51688& 2605& 40 Gem		& B8III HgP He-w	  \\[-1.0pt]
 63975& 3059&13 $\zeta$ CMi     & B8HgMn                  \\[-1.0pt]
 75333& 3500& 14 Hya            & B9HgMn                  \\[-1.0pt]
 77350& 3595&$\nu$ Cnc          & B9p Si4012,CrHg         \\[-1.0pt]
 78316& 3623&$\kappa$ Cnc       & B8IIIp MnHg             \\[-1.0pt]
 79158& 3652& 36 Lyn		& B9IIIp SrTiMn He-w	  \\[-1.0pt]
 89822& 4072& ET UMa		& A0p SiSrHgMn		  \\[-1.0pt]
106625& 4662&$\gamma$ Crv       & B8gMn                   \\[-1.0pt]
110073& 4817& 1 Cen             & B8p SiMn 4121,4128      \\[-1.0pt]
112185& 4905&77 $\epsilon$ UMa  & A1 CrEuMn               \\[-1.0pt]
112413& 4915&12 $\alpha^2$ CVn  & A0p SiEuHgCr            \\[-1.0pt]
116458& 5049&                   & A0p SrEuCrSiHgMn        \\[-1.0pt]
120709& 5210& 3 Cen A           &      HgMn               \\[-1.0pt]
129174& 5475&29 $\pi^1$ Boo     & B9p HgMn                \\[-1.0pt]
141556& 5883&5 $\chi$ Lup       & B9IV HgMn               \\[-1.0pt]
143807& 5971&14 $\iota$ CrB     & AOp MnHg                \\[-1.0pt]
144206& 5982&6 $\nu$ Her        & B9III MnHg              \\[-1.0pt]
145389& 6023& 11 $\phi$ Her     & B9p HgMn                \\[-1.0pt]
169027&     & 38 Dra            &A0 Mn A-horiz.br.star    \\[-1.0pt]
172044&6997 &			&B8II-IIIp HgMn 	  \\[-1.0pt]
172883&7028 &GC 25559		&B9p SiHgMn		  \\[-1.0pt]
173524&7049 &46 Dra		&B9.5p Hg		  \\[-1.0pt]
174933&7113 &112 Her		&B9II-IIIp Hg		  \\[-1.0pt]
177517&7230 &                   &B9V HgSi                 \\[-1.0pt]
200311&     &BD+43 3786 	&B9p SiCrHg He-w	  \\[-1.0pt]
210873&8473 &			&B9p HgMn		  \\[-1.0pt]
212454&8535 &			&B8III SrCrEuHg He-w	  \\[-1.0pt]
216494&8704 &74 HI Aqr          &B9III HgMn  binary star  \\[-1.0pt]
221507&8936 &$\beta$ Scl        &B9.5IVp HgMnEu           \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|l|}
\hline
 HD &	HR  & Name &  Sp. type \\
\hline
   358&   15&$\alpha$ And       & B9p HgMn                \\[-1.0pt]
 27295& 1339& 53 Tau            & B9HgMn                  \\[-1.0pt]
 27376& 1347&41 $\upsilon^4$ Eri& B9V HgMn                \\[-1.0pt]
 33904& 1702&$\mu$ Lep          & B9p HgMn                \\[-1.0pt]
 37752& 1951&			& B8p HgMn		  \\[-1.0pt]
 63975& 3059&$\zeta$ CMi        & B8HgMn                  \\[-1.0pt]
 75333& 3500& 14 Hya            & B9HgMn                  \\[-1.0pt]
 78316& 3623&$\kappa$ Cnc       & B8IIIp MnHg             \\[-1.0pt]
120709& 5210& 3 Cen A           &      HgMn               \\[-1.0pt]
129174& 5475&29 $\pi^1$ Boo     & B9p HgMn                \\[-1.0pt]
141556& 5883&5 $\chi$ Lup       & B9IV HgMn               \\[-1.0pt]
143807& 5971&14 $\iota$ CrB     & AOp MnHg                \\[-1.0pt]
144206& 5982&6 $\nu$ Her        & B9III MnHg              \\[-1.0pt]
145389& 6023& 11 $\phi$ Her     & B9p HgMn                \\[-1.0pt]
172044& 6997&                   &B8II-IIIp HgMn           \\[-1.0pt]
172883& 7028&GC 25559           &B9p SiHgMn               \\[-1.0pt]
210873& 8473&                   &B9p HgMn                 \\[-1.0pt]
216494& 8704&74 HI Aqr          &B9III HgMn  binary star  \\[-1.0pt]
221507& 8936&$\beta$ Scl        &B9.5IVp HgMnEu           \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|l|}
\hline
 HD &	HR  & Name &  Sp. type \\
\hline
  8855&     & BD+43 301         & B9 SiCr                  \\[-1.0pt]
  9996&  465& GY And		& B9p CrEuSi		   \\[-1.0pt]
 10221&  478& 43 Cas		& A0p SiSrCr		   \\[-1.0pt]
 10783&     & UZ Psc		& A2 SrCrSi		   \\[-1.0pt]
 11187&     & BD+54 393         & A0 SiCrSr                \\[-1.0pt]
 11503&  545& $\gamma^2$ Ari    & A1p SiCrEu               \\[-1.0pt]
 12288&     & V540 Cas		& A2p CrSi		   \\[-1.0pt]
 12447&  596&$\alpha$ Psc       & A0p SiSrCr               \\[-1.0pt]
 12767&  612&$\nu$ For          & B9.5p Si                 \\[-1.0pt]
 14392&  682& 63 PZ And 	& B9p Si		   \\[-1.0pt]
 14437&     & BD+42 502 	& B9p CrEuSiSr		   \\[-1.0pt]
 18296&  873& 21 Per		& B9p SiSrCrEu		   \\[-1.0pt]
 19805&     & BD+48 862         & A0 Si He-w               \\[-1.0pt]
 19832&  954& 56 Ari		& B9p Si		   \\[-1.0pt]
 20283&  979&			& B9VpSi		   \\[-1.0pt]
 21590&     & BD+16 450         & B9 Si                    \\[-1.0pt]
 21699& 1063& V396 Per		& B8IIIp MnSi He-w	   \\[-1.0pt]
 22316& 1094& GC 4315           & B9p HgMnCrSi             \\[-1.0pt]
 22374&     & V486 Tau		& A1 CrSrSi		   \\[-1.0pt]
 22401&     & BD+47 865         & B9p CrSiSr               \\[-1.0pt]
 22470& 1100& 20 Eri		& B9p Si He-w		   \\[-1.0pt]
 22920& 1121& 22 Eri		& B8p Si4200 He-w	   \\[-1.0pt]
 23387&     & BD+23 512         & A0 CrSi He-w             \\[-1.0pt]
 24155& 1194& V766 Tau          & B9p SiSrCr               \\[-1.0pt]
 25267& 1240&$\tau^9$ Eri       & B9+B9.5V Si              \\[-1.0pt]
 25823& 1268& 41 Tau		& B9p SiSrCr		   \\[-1.0pt]
 27309& 1341& 56 Tau		& A0p SiCr		   \\[-1.0pt]
 28843& 1441& DZ Eri		& B5-B9 Si He-w 	   \\[-1.0pt]
 29009& 1449& 46 Eri		& B9p Si		   \\[-1.0pt]
 29305& 1465&$\alpha$ Dor       & A0III Si                 \\[-1.0pt]
 30466&     & V473 Tau		& A0 SiCr		   \\[-1.0pt]
 32549& 1638& 11 Ori		& A0p SiCr		   \\[-1.0pt]
 32633&     & HZ Aur		& B9 SiCr4012		   \\[-1.0pt]
 34452& 1732& IQ Aur		& A0p Si		   \\[-1.0pt]
 35008&     & BD-1 872          & B9 Si                    \\[-1.0pt]
 35497& 1791&$\beta$ Tau        & B7III SiCr?              \\[-1.0pt]
 36313&     & V1093 Ori 	& B8Si He-w		   \\[-1.0pt]
 36668&     & V1107 Ori         & B7 Si He-w               \\[-1.0pt]
 36916&     & V1045 Ori 	& B8 SiMn He-w		   \\[-1.0pt]
 37140&     & V1130 Ori 	& B8 He-w SiSr		   \\[-1.0pt]
 37151&     & V1179 Ori         & B8pSi He-w               \\[-1.0pt]
 37210&     & V1133 Ori 	& B8 He-w Si		   \\[-1.0pt]
 37470&     & BD-6 1274         & B8p Si                   \\[-1.0pt]
 37642&     & V1148 Ori 	& B9 Si He-w		   \\[-1.0pt]
 39317& 2033& V809 Tau          & B9p SiCrEu               \\[-1.0pt]
 40312& 2095&$\theta$ Aur       & A0p Si                   \\[-1.0pt]
 43819& 2258& V1155 Ori 	& B9IIIp Si4012,Cr	   \\[-1.0pt]
 49333& 2509& 12 CMa		& B7IIIn   He-w Si	   \\[-1.0pt]
 49606& 2519& 33 Gem		& B7III MnHgPSi He-w	   \\[-1.0pt]
 54118& 2683&V386 Car           & A0p Si                   \\[-1.0pt]
 56022& 2746&  OU Pup           & A0p SiSrCr               \\[-1.0pt]
 63401& 3032& OX Pup		& B8III Si		   \\[-1.0pt]
 64486& 3082&			& B9p Si		   \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|l|}
\hline
 HD &	HR  & Name &  Sp. type \\
\hline
 66255& 3151& PY Pup		& A0p Si		   \\[-1.0pt]
 68351& 3215& 15 Cnc		& A0p SiCrSr		   \\[-1.0pt]
 70331&     & CoD-47 3803	& B8p Si		   \\[-1.0pt]
 71866&     & TZ Lyn		& A1 SiSrEu		   \\[-1.0pt]
 73340& 3413& HV Vel		& B9 Si 		   \\[-1.0pt]
 74521& 3465& 49 Cnc		& A1p EuSiCr		   \\[-1.0pt]
 77350& 3595&69 $\nu$ Cnc       & B9p Si4012,CrHg          \\[-1.0pt]
 83625&     & IO Vel		& A0 SiSr		   \\[-1.0pt]
 89822& 4072& ET UMa		& A0p SiSrHgMn		   \\[-1.0pt]
 90044& 4082& 25 Sex		& B9p SiCrSr		   \\[-1.0pt]
 90569& 4101& 45 Leo		& A0p SiCrSrEu		   \\[-1.0pt]
 92664& 4185& V364 Car          & B9p Si                   \\[-1.0pt]
 93507&     & CoD-67 1494	& A0p SiCr		   \\[-1.0pt]
 94660& 4263& KQ Vel		& A0p EuCrSi		   \\[-1.0pt]
 96910&     & CoD -47 6547	& B9 SiCrEu		   \\[-1.0pt]
 98088& 4369& SV Crt		& A8IVp SrCrSiEu	   \\[-1.0pt]
 98457&     & LS Hya		& A0p Si		   \\[-1.0pt]
103192& 4552&$\beta$ Hya        & B9IIIp SiCrSr            \\[-1.0pt]
108662& 4752& 17 Com A		& A0p SrCrEuSi		   \\[-1.0pt]
110073& 4817&                   & B8p SiMn 4121,4128       \\[-1.0pt]
112381&     & V823 Cen		& A0 SiCr		   \\[-1.0pt]
112413& 4915&12 $\alpha^2$ CVn  & A0p SiEuHgCr             \\[-1.0pt]
114365& 4965& V824 Cen          & A0p Si                   \\[-1.0pt]
116458& 5049&                   & A0p SrEuCrSiHgMn         \\[-1.0pt]
119419& 5158& V827 Cen		& A0p SiCrEu		   \\[-1.0pt]
122532& 5269& V828 Cen		& B9 Si 		   \\[-1.0pt]
124224& 5313& CU Vir		& B9Vp Si		   \\[-1.0pt]
125823& 5378& V761 Cen          & B7IIIpvSi He-w           \\[-1.0pt]
126759&     & PPM 319563        & B9 Si                    \\[-1.0pt]
128775&     & IT Lup            & B9 Si                    \\[-1.0pt]
128974& 5466&			& A0p Si		   \\[-1.0pt]
130158& 5514& 55 Hya		& A0p Si		   \\[-1.0pt]
130557& 5522&			& B9V Si:Cr:v		   \\[-1.0pt]
131120& 5543&			& B7IIIp Si He-w	   \\[-1.0pt]
133029& 5597& BX Boo		& B9p SiCrSr		   \\[-1.0pt]
133652& 5619& HZ Lup		& A0p SiCr		   \\[-1.0pt]
133880& 5624& HR Lup		& B9p Si4200		   \\[-1.0pt]
134759& 5652&24 $\iota^1$ Lib   & A0p Si(B7)               \\[-1.0pt]
136347& 5697&			& A0p Si		   \\[-1.0pt]
136933& 5719&$\nu$ Lup          & A0p Si                   \\[-1.0pt]
137193&     & HQ Lup		& B9 Si 		   \\[-1.0pt]
137389& 5731&			& A0p Si		   \\[-1.0pt]
137509&     & NN Aps		& B8p SiCrFe He-w	   \\[-1.0pt]
139525&     & KU Lup            & B8 Si                    \\[-1.0pt]
140728& 5857&			& A0p SiCr		   \\[-1.0pt]
141988&     & PPM 19594         & A2p Si:Sr                \\[-1.0pt]
142301& 5912& 3 Sco		& B8IIIp Si He-w	   \\[-1.0pt]
142884&     & V928 Sco		& B9 Si He-w		   \\[-1.0pt]
143473&     & LL Lup            & B9 Si                    \\[-1.0pt]
144334& 5988& V929 Sco		& B4(8)p Si He-w	   \\[-1.0pt]
144844& 6003&			& B5(9)IVp Si He-w	   \\[-1.0pt]
145102&     & V952 Sco		& B9p Si		   \\[-1.0pt]
145501& 6026& 14 $\nu$ Sco      & B8V+B9p Si He-w          \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|l|}
\hline
 HD &	HR  & Name &  Sp. type \\
\hline
147010&     & V933 Sco          & B9p SiCrFeSr             \\[-1.0pt]
147550& 6096&			& B9V Si		   \\[-1.0pt]
147890&     & V936 Sco		& B9.5p SiSr		   \\[-1.0pt]
148199&     & GC 22126		& B9 SiSr He-w		   \\[-1.0pt]
148330& 6127& DQ Dra		& A2 Si3955v:SrCrEu	   \\[-1.0pt]
149822& 6176& V773 Her		& B9p SiCrSr		   \\[-1.0pt]
149911& 6179& GC 22360          & A0p CrEuSiSr             \\[-1.0pt]
150549& 6204& LP TrA		& A0p Si		   \\[-1.0pt]
151965&     & V911 Sco		& B9 Si 		   \\[-1.0pt]
164429& 6718& V771 Her		& B9p SiSrCrEu		   \\[-1.0pt]
168605&     & PPM 134572        & A0 SiSr                  \\[-1.0pt]
170000& 6920&43 $\phi$ Dra         & A0p Si                   \\[-1.0pt]
170397& 6932& V432 Sct		& B9p CrSiEu		   \\[-1.0pt]
170973& 6958& MV Ser		& A0p SiCrEuSr		   \\[-1.0pt]
172883& 7028& GC 25559		& B9p SiHgMn		   \\[-1.0pt]
173650& 7058& V535 Her		& A0p SiSrCr		   \\[-1.0pt]
175132& 7118&			& B9p Si		   \\[-1.0pt]
175362& 7129& V686 CrA		& B6IVp SiMn He-w	   \\[-1.0pt]
175744& 7147& V828 Her		& B9p Si		   \\[-1.0pt]
177410& 7224& EE Dra		& B9p Si		   \\[-1.0pt]
177517& 7230&                   & B9V HgSi                 \\[-1.0pt]
179527& 7283& 19 Lyr		& B9p Si He-w		   \\[-1.0pt]
179761& 7287& 21 Aql		& B8II-III Si		   \\[-1.0pt]
183056& 7395& 4 Cyg		& B9p Si		   \\[-1.0pt]
183339& 7401&			& B8IV Si He-w		   \\[-1.0pt]
184905&     & V1264 Cyg         & A0 SiSrCr                \\[-1.0pt]
187474& 7552& V3961 Sgr         & A0p EuCrSi               \\[-1.0pt]
189160&     & V2095 Cyg         & A0(B8)p Si3955 Cr4012    \\[-1.0pt]
192913&     & MW Vul		& A0 SiCr		   \\[-1.0pt]
196178& 7870&                   & B8p Si                   \\[-1.0pt]
200311&     & BD+43 3786	& B9p SiCrHg He-w	   \\[-1.0pt]
204131& 8206& GC 30005		& B9p SiSrCr		   \\[-1.0pt]
205087& 8240&			& B9p SiSrCrEu		   \\[-1.0pt]
206742& 8305&9 $\iota$ Psa      & A0V Si                   \\[-1.0pt]
207840& 8348&			& B6(8)V(III)p Si	   \\[-1.0pt]
208095& 8357&			& B6IV-V SiSrCrEu	   \\[-1.0pt]
209308&     & PPM 40124         & B9 Si                    \\[-1.0pt]
209664&     & PPM 62435         & B9 Si                    \\[-1.0pt]
213871&     & V414 Lac          & B9 Si                    \\[-1.0pt]
213918&     & V362 Lac		& B6p SiSrFe		   \\[-1.0pt]
214783&     & PPM 88051         & B9p SiFeTi,Y             \\[-1.0pt]
215441&     & GL Lac		& B9 Si 		   \\[-1.0pt]
217833& 8770& V638 Cas		& B9III SiCr He-w	   \\[-1.0pt]
219749& 8861& ET And		& B9p Si		   \\[-1.0pt]
220825& 8911&8 $\kappa$ Psc     & A1p CrSi:SrEu            \\[-1.0pt]
221006& 8919& GC Tuc		& A0p Si		   \\[-1.0pt]
221394& 8933& GC 32719		& A0p SrCrEu:Si 	   \\[-1.0pt]
221760& 8949& $\iota$ Phe       & A2Vp SrCrEuSi            \\[-1.0pt]
223640& 9031& ET Aqr		& B9p SiSrCr		   \\[-1.0pt]
224166&     & PV And		& B9 Si 		   \\[-1.0pt]
224801& 9080& CG And		& B9.5p SiCrEu		   \\[-1.0pt]
224926& 9087& 29 Psc		& B6(7)III-IV Si He-w	   \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|l|}
    \hline
 HD &	HR  & Name &  Sp. type \\
\hline
  2453&     & GR And		& A1 SrEuCr		\\[-1.0pt]
  3980&  183&$\xi$ Phe          & A7 SrCrEu             \\[-1.0pt]
  4778&  234& GO And		& A1 CrSrEu He-w	\\[-1.0pt]
  5797&     & V551 Cas		& A0 SrCrEu		\\[-1.0pt]
  6532&     & AP Scl		& A3p SrCr		\\[-1.0pt]
  8441&     & HN And		& A2 SrCrEu		\\[-1.0pt]
  9996&  465& GY And		& B9p CrEuSi		\\[-1.0pt]
 10221&  478& 43 Cas		& A0p SiSrCr		\\[-1.0pt]
 10783&     & UZ Psc		& A2 SrCrSi		\\[-1.0pt]
 11187&     & PPM 26824         & A0 SiCrSr             \\[-1.0pt]
 11503&  545&$\gamma^2$ Ari     & A1p SiCrEu            \\[-1.0pt]
 12447&  596&$\alpha$ Psc       & A0p SiSrCr            \\[-1.0pt]
 14437&     & BD+42 502 	& B9p CrEuSiSr		\\[-1.0pt]
 15089&  707&$\iota$ Cas        & A5p SrCr              \\[-1.0pt]
 15144&  710& AB Cet		& A6Vp SrCrEu		\\[-1.0pt]
 17775&     & PPM 13941         & A1 CrEu               \\[-1.0pt]
 18296&  873& 21 Per		& B9p SiSrCrEu		\\[-1.0pt]
 19653&     & PPM 14140         & A0 SrCrEu             \\[-1.0pt]
 19918&     & CPD-82 54 	& A5p SrEuCr		\\[-1.0pt]
 20135&     & PPM45983          & A1 CrEu               \\[-1.0pt]
 22374&     &  V486 Tau 	& A1 CrSrSi		\\[-1.0pt]
 22401&     & PPM 46394         & B9p CrSiSr            \\[-1.0pt]
 24155& 1194& V766 Tau		& B9p SiSrCr		\\[-1.0pt]
 24712& 1217& DO Eri		& A9p SrCrEu		\\[-1.0pt]
 25354&     & V380 Per		& A2 SrCrEu		\\[-1.0pt]
 25823& 1268& 41 Tau		& B9p SiSrCr		\\[-1.0pt]
 39317& 2033& V809 Tau          & B9p SiCrEu            \\[-1.0pt]
 42616&     & QR Aur		& A1 SrCrEu		\\[-1.0pt]
 47103&     & Rns12630		& A SrEu		\\[-1.0pt]
 49976& 2534& V592 Mon		& A1p SrCrEu		\\[-1.0pt]
 50169&     & BD-1 1414 	& A3p SrCrEu		\\[-1.0pt]
 51418&     & NY Aur		& A0 HoDy SrCrEu	\\[-1.0pt]
 55719& 2727&                   & A3p CrSrEu            \\[-1.0pt]
 56022& 2746&  OU Pup           & A0p SiSrCr            \\[-1.0pt]
 62140& 2977& 49 Cam		& A8p SrEu		\\[-1.0pt]
 65339& 3109& 53 Cam		& A3p SrCrEu		\\[-1.0pt]
 68351& 3215& 15 Cnc		& A0p SiCrSr		\\[-1.0pt]
 71866&     & TZ Lyn		& A1 SiSrEu		\\[-1.0pt]
 72968& 3398& 3 Hya		& A2 SrCrEu		\\[-1.0pt]
 74521& 3465& 49 Cnc		& A1p EuSiCr		\\[-1.0pt]
 81009& 3724& KU Hya		& A3p SrCrEuSi		\\[-1.0pt]
 83368& 3831& IM Vel		& A8p SrCrEu		\\[-1.0pt]
 90044& 4082& 25 Sex		& B9p SiCrSr		\\[-1.0pt]
 90569& 4101& 45 Leo		& A0p SiCrSrEu		\\[-1.0pt]
 94660& 4263& KQ Vel		& A0p EuCrSi		\\[-1.0pt]
 96616& 4327& V815 Cen          & A3p SrCrEu            \\[-1.0pt]
 96707& 4330& EP UMa		& A8-F0p SrCrEu 	\\[-1.0pt]
 96910&     & CoD -47 6547	& B9 SiCrEu		\\[-1.0pt]
 98088& 4369& SV Crt		& A8IVp SrCrSiEu	\\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|l|}
    \hline
 HD &	HR  & Name &  Sp. type \\
\hline
103192& 4552&$\beta$ Hya        & B9IIIp SiCrSr         \\[-1.0pt]
103498& 4561& 65 UMa		& A1p SrCrEu		\\[-1.0pt]
108662& 4752& 17 Com A		& A0p SrCrEuSi		\\[-1.0pt]
108945& 4766&        UU Com     & A2pv SrCr             \\[-1.0pt]
110066& 4816& AX CVn            & A1(0)p SrCrEu         \\[-1.0pt]
111133& 4854& EP Vir		& A1p SrCrEu		\\[-1.0pt]
112185& 4905&77 $\epsilon$ UMa  & A1 CrEuMn             \\[-1.0pt]
112413& 4915&12 $\alpha^2$ CVn  & A0p SiEuHgCr          \\[-1.0pt]
115708&     & HH Com		& A3 SrCrEu		\\[-1.0pt]
116114&     & BD-17 3829	& F0p SrCrEu		\\[-1.0pt]
116458& 5049&                   & A0p SrEuCrSiHgMn      \\[-1.0pt]
118022& 5105& 78 CW Vir 	& A2p SrCrEu		\\[-1.0pt]
119213& 5153& CQ UMa		& A2Vp SrCrEu		\\[-1.0pt]
119419& 5158& V827 Cen		& A0p SiCrEu		\\[-1.0pt]
120198& 5187&        CR UMa     & A0p EuCr              \\[-1.0pt]
123998& 5303& $\eta$ Aps        & A2(m) CrEu            \\[-1.0pt]
125248& 5355& CS Vir		& A1p EuCr		\\[-1.0pt]
126515&     & FF Vir		& A2p CrSr		\\[-1.0pt]
128898& 5463&$\alpha$ Cir       & A9p SrCrEu            \\[-1.0pt]
130559& 5523&7 $\mu$ Lib A+B    & A1p SrCrEu            \\[-1.0pt]
130841& 5531&9 $\alpha^2$ Lib   & A3-7m(A3IV) CrSr      \\[-1.0pt]
133029& 5597& BX Boo		& B9p SiCrSr		\\[-1.0pt]
134214&     & HI Lib		& F2p SrEuCr		\\[-1.0pt]
134793&     & LV Ser		& A4 SrCrEu		\\[-1.0pt]
135297&     & FI Ser		& A0 SrCrEu		\\[-1.0pt]
137909& 5747&3 $\beta$ CrB      & A9p SrEuCr            \\[-1.0pt]
137949&     & 33 Lib		& F0p SrCrEu		\\[-1.0pt]
140160& 5843&20 $\chi$ Ser      & A0p SrCr              \\[-1.0pt]
141556& 5883&5 $\chi$ Lup       & B9IV HgMnSrEu         \\[-1.0pt]
144897&     & CoD-40 10236	& B8p EuCr		\\[-1.0pt]
147010&     & V933 Sco          & B9p SiCrFeSr          \\[-1.0pt]
147105&     & V961 Sco		& A3p SrCrEu		\\[-1.0pt]
148112& 6117&24 $\omega$ Her    & A0p CrEu              \\[-1.0pt]
148321&     & PPM 265557        & A1-A8 Sr              \\[-1.0pt]
148330& 6127& DQ Dra		& A2 Si3955v:SrCrEu	\\[-1.0pt]
148898& 6153&9 $\omega$ Oph     & A6p SrCrEu            \\[-1.0pt]
149822& 6176& V773 Her		& B9p SiCrSr		\\[-1.0pt]
149911& 6179& GC 22360          & A0p CrEuSiSr          \\[-1.0pt]
150035&     & V955 Sco          & A3 CrEuSr             \\[-1.0pt]
152107& 6254& 52 Her		& A3Vp SrCrEu		\\[-1.0pt]
153286&     & PPM 55775         & A3-F5 Sr              \\[-1.0pt]
153882& 6326& V451 Her		& A1p CrEu		\\[-1.0pt]
164258& 6709& V2126 Oph 	& A3p SrCrEu		\\[-1.0pt]
164429& 6718& V771 Her		& B9p SiSrCrEu		\\[-1.0pt]
165474& 6758& BD +12 3382	& A7p SrCrEu		\\[-1.0pt]
166473&     & CoD-37 12303	& A5p SrCrEu		\\[-1.0pt]
170397& 6932& V432 Sct		& B9p CrSiEu		\\[-1.0pt]
170973& 6958& MV Ser		& A0p SiCrEuSr		\\[-1.0pt]
171586&     & FR Ser		& A2 SrCr		\\[-1.0pt]
173650& 7058& V535 Her		& A0p SiSrCr	        \\[-1.0pt]
176155& 7165& FF Aql		& F8Ib SrCr	        \\[-1.0pt]
176232& 7167& 10 Aql		& A6p SrCrEu?	        \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|l|}
    \hline
 HD &	HR  & Name &  Sp. type \\
\hline
184905&     & V1264 Cyg         & A0 SiSrCr              \\[-1.0pt]
187474& 7552& V3961 Sgr         & A0p EuCrSi             \\[-1.0pt]
188041& 7575& V1291 Aql 	& A6p SrCrEu	         \\[-1.0pt]
191742&     & PPM 59411         & A5 SrCrEu              \\[-1.0pt]
193756&     & CPD-52 11681	& A9p SrCrEu	         \\[-1.0pt]
196502& 7879& 73 AF Dra 	& A2p SrCrEu             \\[-1.0pt]
200177&     & PPM 60816         & A1 CrSrEu              \\[-1.0pt]
201601& 8097&5 $\gamma$ Equ     & A9p SrCrEu             \\[-1.0pt]
203006& 8151&$\theta^1$ Mic     & A2 MgCrSrEu            \\[-1.0pt]
203932&     & CoD-30 18600	& A5p SrEu		 \\[-1.0pt]
204131& 8206& GC 30005		& B9p SiSrCr		 \\[-1.0pt]
205087& 8240&			& B9p SiSrCrEu		 \\[-1.0pt]
208095& 8357&			& B6IV-V SiSrCrEu	 \\[-1.0pt]
212454& 8535&			& B8III SrCrEuHg He-w    \\[-1.0pt]
216018&     & BD-12 6357	& A7p SrCrEu		 \\[-1.0pt]
216533&     & MX Cep		& A1 SrCr		 \\[-1.0pt]
217522&     & CoD-45 14901	& A5p SrEuCr		 \\[-1.0pt]
218495&     & CPD-64 4322	& A2p EuSr		 \\[-1.0pt]
220825& 8911&8 $\kappa$ Psc     & A1p CrSi:SrEu          \\[-1.0pt]
221394& 8933& GC 32719		& A0p SrCrEu:Si 	 \\[-1.0pt]
221568&     & V436 Cas		& A1 SrCrEu		 \\[-1.0pt]
221760& 8949& $\iota$ Phe       & A2Vp SrCrEuSi          \\[-1.0pt]
223640& 9031& ET Aqr		& B9p SiSrCr		 \\[-1.0pt]
224801& 9080& CG And		& B9.5p SiCrEu		 \\[-1.0pt]
335238&     & BD+29 4202	& A1p CrEu		 \\
\hline
\end{tabular}
\begin{tabular}{|r|r|c|l|}
    \hline
 HD &	HR  & Name &  Sp. type \\
\hline
  5737&  280&$\alpha$ Scl       & B6p SrTi He-w          \\[-1.0pt]
  8855&     & PPM 44016         & B9 SiCr                \\[-1.0pt]
 12288&     & V540 Cas		& A2p CrSi		 \\[-1.0pt]
 22316& 1094& GC4315		& B9p HgMnCrSi		 \\[-1.0pt]
 22407&     & PPM 185972        & Cr                     \\[-1.0pt]
 23387&     & PPM 92834         & A0 CrSi He-w           \\[-1.0pt]
 27309& 1341& 56 Tau		& A0p SiCr		 \\[-1.0pt]
 30466&     & V473 Tau		& A0 SiCr		 \\[-1.0pt]
 32549& 1638& 11 Ori		& A0p SiCr		 \\[-1.0pt]
 32633&     & HZ Aur		& B9 SiCr4012		 \\[-1.0pt]
 35497& 1791&$\beta$ Tau        & B7III SiCr?            \\[-1.0pt]
 37058&     & V359 Ori		& B3p SrTi He-w 	 \\[-1.0pt]
 37140&     & V1130 Ori 	& B8 He-w SiSr		 \\[-1.0pt]
 38104& 1971& o Aur		& A2Vp Cr		 \\[-1.0pt]
 43819& 2258& V1155 Ori 	& B9IIIp Si4012,Cr	 \\[-1.0pt]
 77350& 3595&$\nu$ Cnc          & B9p Si4012,CrHg        \\[-1.0pt]
 79158& 3652& 36 Lyn		& B9IIIp SrTiMn He-w	 \\[-1.0pt]
 83625&     & IO Vel		& A0 SiSr		 \\[-1.0pt]
 89822& 4072& ET UMa		& A0p SiSrHgMn		 \\[-1.0pt]
 93507&     & CoD-67 1494	& A0p SiCr		 \\[-1.0pt]
112381&     & V823 Cen		& A0 SiCr		 \\[-1.0pt]
130557& 5522&			& B9V Si:Cr:v		 \\[-1.0pt]
133652& 5619& HZ Lup		& A0p SiCr		 \\[-1.0pt]
135382& 5671&$\gamma$ TrA       & A0 Eu(A1V)             \\[-1.0pt]
137509&     & NN Aps		& B8p SiCrFe He-w	 \\[-1.0pt]
140728& 5857&			& A0p SiCr		 \\[-1.0pt]
141988&     & PPM 19594         & A2p Si:Sr              \\[-1.0pt]
144197& 5980&			& A3p (Am) Sr?		 \\[-1.0pt]
147890&     & V936 Sco		& B9.5p SiSr		 \\[-1.0pt]
148199&     & GC 22126		& B9 SiSr He-w		 \\[-1.0pt]
168605&     & PPM 134572        & A0 SiSr                \\[-1.0pt]
168733& 6870& V4050 Sgr 	& B8p TiSr He-w 	 \\[-1.0pt]
175156& 7119&			& B4(5)II SrTi He-w	 \\[-1.0pt]
189160&     & V2095 Cyg         & A0(B8)p Si3955 Cr4012  \\[-1.0pt]
192678&     & V1372 Cyg 	& A2 Cr 		 \\[-1.0pt]
192913&     & MW Vul		& A0 SiCr		 \\[-1.0pt]
200311&     & BD+43 3786	& B9p SiCrHg He-w	 \\[-1.0pt]
202671& 8137& 30 Cap		& B6(8)III SrTi He-w	 \\[-1.0pt]
209515& 8407& GC 30848		& A0IV CrSiMg $\lambda$ 4012\\[-1.0pt]
213918&     & V362 Lac		& B6p SiSrFe		 \\[-1.0pt]
217833& 8770& V638 Cas		& B9III SiCr He-w	 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes      \\
\hline
   358& B9p   &  14&      65.3&    134.5&      1.45&  all &   2   56  127  140 \\[-1.8pt]
   358&       &  13&      67.8&     67.7&      1.56&  all &   2  127  140      \\[-1.8pt]
   358&       &   7&      57.3&     46.8&      1.81&  Hl  &   2  127           \\[-1.8pt]
   358&       &   6&      78.2&     85.9&      1.27&  Met & 140                \\[-1.8pt]
   432& F2IV  &   3&     220.1&    175.6&      1.11&  Hl  & 235  266           \\[-1.8pt]
   886& B2IV  &  13&     670.3&    357.6&      2.16&  all &  77   96  232      \\[-1.8pt]
   886&       &  12&     694.5&    368.9&      2.18&  Hl  &  77   96           \\[-1.8pt]
  2435& A2    &   2&     749.5&    200.0&     14.04&  Met & 137                \\[-1.8pt]
  2453& A1    &  28&     587.8&    202.8&      8.88&  Met &   1   26  256      \\[-1.8pt]
  3360& B2V   &   1&      70.0&    310.0&       .05&  Hl  &  77                \\[-1.8pt]
  3627& K3III &   2&       8.5&      2.5&     12.50&  Met & 321                \\[-1.8pt]
  3980& A7p   &   8&    1202.1&    200.0&     36.12&  Met & 121                \\[-1.8pt]
  4161& A2IV  &  21&     655.0&    261.4&      9.78&  Met & 327                \\[-1.8pt]
  4502& M2ep  &   8&      43.0&     57.6&      1.33&  Met &  47  322           \\[-1.8pt]
  4778& A1p   &  23&    1026.2&    425.3&      7.24&  Hl  & 171                \\[-1.8pt]
  5737& B6p   &  24&     324.0&    142.3&     10.75&  Hl  &  37  181  256      \\[-1.8pt]
  5797& A0    &   1&    2200.0&    350.0&     39.51&  Met & 225                \\[-1.8pt]
  6532& A3p   &   1&     517.0&    273.0&      3.59&  Met & 256                \\[-1.8pt]
  6860& M0III &   2&       9.2&      2.0&     21.25&  Met & 299  321           \\[-1.8pt]
  8441& A2    &  21&     284.1&    228.7&      2.36&  Met &   1  327           \\[-1.8pt]
  8855& B9    &   2&     997.5&    355.4&     12.83&  Met &  41                \\[-1.8pt]
  8860& G6IV  &   1&      24.0&     30.0&       .64&  He  & 327                \\[-1.8pt]
  8890& F7Ib  &   7&       7.8&      3.6&      5.23&  Met &  76                \\[-1.8pt]
  8890&       &   3&      35.4&     40.3&       .62&  Hl  & 327                \\[-1.8pt]
  9270& G7IIIa&   3&       6.6&      4.4&      2.72&  Met & 321                \\[-1.8pt]
  9996& B9p   &  57&     833.2&    174.1&     73.02&  all &   1   19  208  209 \\[-1.8pt]
      &       &    &          &         &          &      & 270                \\[-1.8pt]
  9996&       &  49&     666.9&    174.4&     16.28&  Met &   1   19  208  209 \\[-1.8pt]
  9996&       &   8&    1490.9&    364.9&     19.72&  Hl  & 270                \\[-1.8pt]
 10221& A0p   &   4&     635.6&    338.1&      4.46&  all &   1    2           \\[-1.8pt]
 10221&       &   3&     242.3&    349.9&       .62&  Hl  &   2                \\[-1.8pt]
 10700& G8Vp  &   4&      61.6&     58.6&       .78&  all & 192  299           \\[-1.8pt]
 10700&       &   2&      87.0&     82.5&      1.10&  Met & 192                \\[-1.8pt]
 10700&       &   2&       5.2&      7.7&       .05&  Met & 299                \\[-1.8pt]
 10783& A2    &  37&    1269.1&    259.7&     23.29&  Met &   1   35           \\[-1.8pt]
 11187& A0p   &  17&     615.8&    238.8&      6.69&  Met &   1                \\[-1.8pt]
 11503& A1p   &  32&     545.0&    343.9&     11.39&  Hl  &   2   25  327      \\[-1.8pt]
 11636& A5V   &   2&    1200.0&    742.8&      6.74&  Met & 327                \\[-1.8pt]
 12288& A2P   &  20&    1643.3&    292.1&    185.80&  all & 312                \\[-1.8pt]
 12288&       &   7&    1500.1&    463.9&     11.00&  Hl  & 312   -  UWO       \\[-1.8pt]
 12288&       &  13&    1715.5&    123.9&    279.93&  Met & 312   -  SAO       \\[-1.8pt]
 12447& A0p   &  35&     365.3&    266.3&      4.88&  all &   2   25  327      \\[-1.8pt]
 12447&       &  30&     362.9&    283.6&      4.18&  Hl  &   2   25           \\[-1.8pt]
 12447&       &   5&     379.3&    117.6&      9.07&  Met & 327                \\[-1.8pt]
 12767& B9.5p &   8&     242.1&     93.9&      6.71&  Hl  &   2                \\[-1.8pt]
 13480& G5III &   1&     163.0&     72.0&      5.13&  Met &  47                \\[-1.8pt]
 14392& B9p   &   4&     195.2&    316.0&       .44&  Hl  &   2   25  230      \\[-1.8pt]
 14437& B9p   &  71&    1829.0&    259.7&    115.25&  all &  41  142  276  312 \\[-1.8pt]
 14437&       &  63&    1829.6&    234.7&    126.33&  Met &  41  142  276  312 \\[-1.8pt]
 14437&       &   8&    1824.3&    406.1&     27.92&  Hl  & 276  312           \\[-1.8pt]
 15089& A5p   &   4&     202.9&    150.8&      1.76&  Hl  &   2                \\[-1.8pt]
 15144& A6Vp  &  57&     802.5&    216.4&     15.11&  Met &   1   87           \\[-1.8pt]
 16582& B2IV  &  13&    1068.3&   1141.0&      1.50&  all &  77   96  327      \\[-1.8pt]
 16582&       &  11&    1161.0&   1238.1&      1.49&  Hl  &  77   96           \\[-1.8pt]
 16582&       &   2&      72.0&    176.3&      1.56&  Met & 327                \\[-1.8pt]
 16970&       &   2&     163.2&    347.9&       .19&  Hl  & 334                \\[-1.8pt]
 17463& F5Ib  &   1&      14.0&     44.0&       .10&  Met &  76                \\[-1.8pt]
 17775& A1    &   1&     376.0&    100.0&     14.14&  Met & 327                \\[-1.8pt]
 18296& B9p   &  70&     440.0&    216.6&      3.73&  all &   1    2   14  197 \\[-1.8pt]
      &       &    &          &         &          &      & 243  327           \\
\hline
\end{tabular}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
 18296&       &  51&     503.6&    227.6&      4.72&  Met &   1   14  327      \\[-1.8pt]
 18296&       &  14&     191.0&    177.5&      1.29&  Hl  &   2  197  243      \\[-1.8pt]
 19356& B8V   &   1&        .0&    320.0&       .00&  Met &  56                \\[-1.8pt]
 19400& B3V+A0&   4&     206.7&    156.9&      1.61&  Hl  &  37                \\[-1.8pt]
 19445& A4p   &   1&     415.0&    550.0&       .57&  Met &   1                \\[-1.8pt]
 19653& A0    &   1&     548.0&    115.0&     22.71&  Met & 327                \\[-1.8pt]
 19805& A0V   &   4&    1039.6&    239.6&     17.28&  Met & 327                \\[-1.8pt]
 19832& B9p   &  11&     314.8&    233.0&      2.17&  Hl  &   2                \\[-1.8pt]
 19918& A5p   &   1&     848.0&    221.0&     14.72&  Met & 256                \\[-1.8pt]
 20135& A1    &   3&     556.5&    428.7&      1.78&  Met & 327                \\[-1.8pt]
 20210& A1m   &   2&     183.8&    238.0&       .60&  Met &   1                \\[-1.8pt]
 20283& B9Vp  &   2&    2324.0&   2428.0&      1.37&  Met &  91                \\[-1.8pt]
 20902& F5Ib  &   3&        .6&     49.0&       .08&  all &  56  333           \\[-1.8pt]
 20902&       &   1&       1.0&      2.0&       .25&  LSD & 333                \\[-1.8pt]
 21291& B9Ia  &   1&     312.0&    102.0&      9.36&  Met & 327                \\[-1.8pt]
 21590& B9    &   3&    1098.2&    461.6&      5.43&  Met &  41                \\[-1.8pt]
 21699& B8IIIp&  19&     827.6&    397.9&      8.98&  all &  40  252           \\[-1.8pt]
 21699&       &  17&     739.5&    342.6&      9.45&  Hl  & 252                \\[-1.8pt]
 22316& B9p   &  19&    1250.2&    347.8&     18.20&  Hl  & 309                \\[-1.8pt]
 22374& A1    &   1&     140.0&    238.0&       .35&  Met &   1                \\[-1.8pt]
 22401& B9p   &   3&     520.3&    402.2&      1.75&  all & 204  327           \\[-1.8pt]
 22407& K0    &   1&     405.0&    220.0&      3.39&  Met & 141                \\[-1.8pt]
 22470& B9p   &  14&     732.9&    408.6&     17.89&  Hl  &  25   37           \\[-1.8pt]
 22649& S3.5  &   1&     450.0&    238.0&      3.57&  Met &   1                \\[-1.8pt]
 22920& B8p   &   5&     307.1&    159.3&      3.97&  all &  37  256           \\[-1.8pt]
 23249& K0IV  &   3&       2.5&      5.1&       .28&  Met & 299  322           \\[-1.8pt]
 23387& A0V   &   2&    1861.4&    545.0&     11.69&  Met & 327                \\[-1.8pt]
 23408& B8III &   5&     410.0&    120.0&          &      & 203                \\[-1.8pt]
 24155& B9p   &   6&    1034.2&    351.9&      8.96&  Hl  & 230                \\[-1.8pt]
 24712& A9p   &  38&     802.6&    171.2&     45.41&  all &  21  111  120  184 \\[-1.8pt]
      &       &    &          &         &          &      & 195  256  285  327 \\[-1.8pt]
      &       &    &          &         &          &      & 310                \\[-1.8pt]
 24760&       &   1&     130.0&    140.0&       .86&  all & 333                \\[-1.8pt]
 25267&B9+B9.5V&  7&     240.6&     91.0&      7.66&  Hl  &   2                \\[-1.8pt]
 25354& A2    &   5&     206.6&    240.0&       .74&  Met &   1                \\[-1.8pt]
 25475& F5    &   1&    1690.0&    947.0&      3.18&  Hl  & 221                \\[-1.8pt]
 25823& B9p   &  20&     667.7&    470.3&      2.33&  Met &   1   71           \\[-1.8pt]
 27295& B9V   &   2&      26.9&     27.9&      1.41&  LSD & 330  333           \\[-1.8pt]
 27309& A0p   &  13&    1755.1&    602.5&      7.94&  all &   2   41  142      \\[-1.8pt]
 27309&       &   5&     787.6&    443.6&      3.01&  Hl  &   2   41           \\[-1.8pt]
 27309&       &   8&    2148.9&    683.4&     11.01&  Met & 142                \\[-1.8pt]
 27371& K0IIIab&  3&      13.2&      6.8&      6.18&  Met & 322                \\[-1.8pt]
 27376& B9V   &   4&     266.9&    292.6&       .62&  Met &  20 - primary comp.\\[-1.8pt]
 27376&       &   4&     403.1&    263.4&      2.55&  Met &  20 - secondary comp.\\[-1.8pt]
 27962& A3V   &  16&     779.3&    241.0&     15.58&  all &   1   77   98      \\[-1.8pt]
 28305& G9.5III&  1&      22.3&      5.4&     19.36&  Met & 322                \\[-1.8pt]
 28307& K0IIIb&   1&      59.0&     27.0&      4.78&  Met & 322                \\[-1.8pt]
 28843& B5-B9p&   5&     344.2&    238.9&      2.59&  Hl  &  37                \\[-1.8pt]
 29009& B9p   &   2&     206.2&    195.1&      1.15&  Hl  & 230                \\[-1.8pt]
 29139& K5III &  10&      77.1&     40.5&      4.16&  Met &  56  123  140  299 \\[-1.8pt]
      &       &    &          &         &          &      & 322                \\[-1.8pt]
 29140& A5m   &   1&      46.0&    167.0&       .08&  Hl  &  77                \\[-1.8pt]
 29173& A1m   &   1&      28.0&     32.0&       .77&  LSD & 333                \\[-1.8pt]
 29248& B2III &   9&    1063.2&   1175.0&      1.47&  Hl  &  96                \\[-1.8pt]
 29305& A0III &   4&      53.8&     50.6&      1.45&  Hl  &   2                \\[-1.8pt]
 30466& A0p   &  10&    1464.7&    293.3&     28.48&  Met &   1  142  327      \\[-1.8pt]
 30652& G0V   &   1&       8.3&     18.0&     21.26&  Met & 299                \\[-1.8pt]
 31295& A0Ve  &   5&     263.6&    179.5&      2.16&  Hl  & 183                \\[-1.8pt]
 31327& B2Ib  &   1&      40.0&    290.0&       .02&  Hel &  75                \\
\hline
\end{tabular}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
 31648& A2    &   1&     180.0&    300.0&       .36&  Met & 286                \\[-1.8pt]
 32549& A0p   &   4&      50.2&    132.9&       .14&  Hl  &   2                \\[-1.8pt]
 32630& B3V   &   1&    1672.0&   1134.0&      2.17&  Met & 327                \\[-1.8pt]
 32633& B9p   & 120&    2760.6&    262.9&    171.85&  all &   1    2    8  175 \\[-1.8pt]
      &       &    &          &         &          &      & 184  285  310  327 \\[-1.8pt]
 32633&       &  88&    2857.4&    223.3&    180.96&  Met &   1    8  175  184 \\[-1.8pt]
      &       &    &          &         &          &      & 285  310  327      \\[-1.8pt]
 32633& B9p   &  17&    2514.3&    456.8&     36.84&  Hl  &   2                \\[-1.8pt]
 33328& B2IV  &   1&      26.0&    247.0&       .01&  Hl  & 200                \\[-1.8pt]
 33254& A2m   &  20&     192.4&    162.3&      1.57&  Met &   1   10  327      \\[-1.8pt]
 33904& B9p   &  14&     143.2&    194.5&       .88&  all &   1    2  140      \\[-1.8pt]
 33904&       &   8&     177.9&     80.7&      5.71&  Met &   1  140           \\[-1.8pt]
 33904&       &   3&     106.3&    136.9&       .25&  Hl  &   2  140           \\[-1.8pt]
 34085& B8Iac &   4&     153.7&     71.1&    204.56&  Met &  56  128  131      \\[-1.8pt]
 34452& A0p   &  20&     743.4&    433.6&      4.35&  all &   2   41  230      \\[-1.8pt]
 34452&       &  11&     527.0&    242.2&      5.37&  Hl  &   2  230           \\[-1.8pt]
 34452&       &   9&     942.6&    588.3&      3.10&  Met &  41                \\[-1.8pt]
 35008& B9p   &   4&     385.2&    368.5&      1.22&  Hl  & 201  204           \\[-1.8pt]
 35039& B3V   &   3&     450.9&    300.0&      2.26&  Met &  55                \\[-1.8pt]
 35298& B6    &   5&    2275.9&    443.3&     26.12&  Hl  & 201                \\[-1.8pt]
 35299& B1.5V &   2&        .0&    255.0&       .00&  Met &  55                \\[-1.8pt]
 35456& B6    &  13&    1189.0&    318.8&     11.97&  all & 201 327            \\[-1.8pt]
 35456&       &  12&    1180.2&    318.4&     11.64&  Hl  & 201                \\[-1.8pt]
 35497& B7III &   1&     103.0&    125.0&       .68&  Hl  & 141                \\[-1.8pt]
 35502& B5    &   6&    1523.3&    341.9&     18.16&  Hl  & 201                \\[-1.8pt]
 35912& B2V   &  10&     902.6&    383.2&     11.86&  Met &  55  327           \\[-1.8pt]
 36313& B8p   &   6&    1019.7&    448.2&      5.40&  Hl  & 201                \\[-1.8pt]
 36429& B4    &   5&     518.2&    374.6&      2.28&  Hl  & 201                \\[-1.8pt]
 36430& B2V   &   5&     329.1&    232.5&      2.14&  Met & 327                \\[-1.8pt]
 36485& B2p   &   7&    3223.2&    317.9&    109.32&  Hl  & 135  256           \\[-1.8pt]
 36512& B0V   &   1&      93.0&    105.0&       .78&  Hl  &  77                \\[-1.8pt]
 36526& B8    &   6&    2227.4&    476.2&     23.09&  Hl  & 201                \\[-1.8pt]
 36540& B7    &   4&     574.7&    447.8&      1.85&  Hl  & 201                \\[-1.8pt]
 36629& B3    &   8&     919.9&    665.2&      4.82&  Met &  53   55           \\[-1.8pt]
 36668& B7    &   6&     985.7&    447.5&      4.87&  Hl  & 201                \\[-1.8pt]
 36862& B0.5V &   1&    1090.0&   1650.0&       .44&  Met & 232                \\[-1.8pt]
 36916& B8    &   2&     627.6&    177.9&     12.62&  Hl  &  37                \\[-1.8pt]
 36959& B1V   &   4&     387.3&    308.2&      1.97&  Met &  55                \\[-1.8pt]
 37017& B1.5V &  40&    1488.1&    338.4&     26.28&  all &  24  135           \\[-1.8pt]
 37017&       &  35&    1518.6&    330.5&     28.70&  Hl  &  24  135           \\[-1.8pt]
 37017&       &   5&    1254.4&    389.4&      9.34&  He  & 135                \\[-1.8pt]
 37043& O9III &   4&     315.7&    580.6&       .45&  all &  37   55           \\[-1.8pt]
 37055& B3IV  &   3&     270.8&    571.5&       .47&  Met &  55                \\[-1.8pt]
 37058& B3p   &  10&    1091.3&    412.2&     10.78&  all &  37   53   55  256 \\[-1.8pt]
 37129& B2.5V &   3&     245.1&    311.6&       .39&  all &  37  286           \\[-1.8pt]
 37140& B8    &   6&     575.5&    521.8&      1.32&  Hl  & 201                \\[-1.8pt]
 37151& B8p   &   5&     310.7&    353.8&       .78&  Hl  & 201  204           \\[-1.8pt]
 37210& B8p   &   4&     497.4&    503.5&       .96&  Hl  & 201                \\[-1.8pt]
 37470& B8p   &   4&     155.6&    461.7&       .11&  Hl  & 201                \\[-1.8pt]
 37479& B2Vp  &  22&    1907.9&    402.5&     25.49&  all &  28  135           \\[-1.8pt]
 37479&       &  16&    1979.2&    419.0&     24.21&  Hl  &  28  135           \\[-1.8pt]
 37479&       &   6&    1703.0&    354.7&     28.92&  He  & 135                \\[-1.8pt]
 37642& B9p   &   6&    2136.8&    450.1&     21.56&  Hl  & 201                \\[-1.8pt]
 37752& B8p   &   1&     260.0&    680.0&       .15&  Met & 327                \\[-1.8pt]
 37776& B3    &  51&    1259.7&    384.9&     12.35&  Hl  &  24  174           \\[-1.8pt]
 37807& B4    &   2&     500.0&    552.3&       .85&  Met &  55                \\[-1.8pt]
 38104& A2Vp  &   6&     367.7&    220.0&      2.87&  all & 326  327           \\[-1.8pt]
 38545& A3Vn  &   4&     555.2&    276.2&      3.52&  Hl  & 183                \\[-1.8pt]
 39317& B9p   &   1&     400.0&    210.0&      3.63&  Hl  &   2                \\[-1.8pt]
 40183& A2V   &   2&     100.8&    157.6&       .58&  all &  77  327           \\
\hline
\end{tabular}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
 40312& A0p   &  26&	 223.2&     57.3&     16.36&  Hl  &   2   60 - only $H_\beta$  \\[-1.8pt]
 40312&       &   9&	 340.6&    290.3&      1.58&  Hl  &  25      - only $H_\alpha$ \\[-1.8pt]
 40312&       &  10&    1025.8&    505.7&      6.66&  Met & 226                \\[-1.8pt]
 40312&       &  11&     213.2&     41.9&     48.09&  LSD & 310                \\[-1.8pt]
 41753& B3V   &   1&     120.0&    420.0&       .08&  LSD & 333                \\[-1.8pt]
 42474& M1ab  &   8&     528.1&    206.3&     38.56&  Met &   1   72           \\[-1.8pt]
 42616& A1    &   4&     620.4&    238.0&      6.80&  Met &   1                \\[-1.8pt]
 43378& A2V   &   1&      70.0&    460.0&       .02&  Hl  & 327                \\[-1.8pt]
 43819& B9IIIp&   5&     269.5&    253.6&      4.78&  Met & 120  327           \\[-1.8pt]
 44743& B1III &  12&     450.8&    559.1&      1.23&  Hl  &  96                \\[-1.8pt]
 45348& F0Ib  &  14&     277.6&     50.0&     30.83&  Met &  42                \\[-1.8pt]
 45412& F8Ibv &   1&      33.0&     35.0&       .89&  Met &  76                \\[-1.8pt]
 45542& B6IVe &   1&      16.0&    165.0&       .01&  Hl  & 200                \\[-1.8pt]
 45677& Bp    &   2&     372.8&    736.2&       .14&  Met & 331                \\[-1.8pt]
 46328& B0.5V &   8&     810.1&   1295.6&       .74&  Hl  &  96                \\[-1.8pt]
 47103& A0    &   8&    3526.0&    365.4&    391.01&  Met &  259               \\[-1.8pt]
 47105& A0IV  &   4&     162.1&    122.6&      2.31&  all &  77  326  327      \\[-1.8pt]
 47777& B2    &   1&     355.0&    280.0&      1.61&  Met & 141                \\[-1.8pt]
 48915& A1Vm  &  12&      17.0&     35.4&       .74&  all &  54   56   57      \\[-1.8pt]
 48915&       &   2&       7.1&      6.5&      1.40&  Met & 333                \\[-1.8pt]
 49333& B7IIIn&  10&     618.4&    300.2&      5.02&  Hl  &  37  230           \\[-1.8pt]
 49606& B7III &  84&     916.0&    556.8&      3.34&  all &  38  230  241  267 \\[-1.8pt]
      &       &    &          &         &          &      & 327  330           \\[-1.8pt]
 49606&       &  32&     815.1&    423.6&      5.66&  Met &  38  241           \\[-1.8pt]
 49606&       &   9&     302.3&    273.8&       .96&  Hl  & 230  267           \\[-1.8pt]
 49976& A1p   &  25&    1488.8&    358.0&     18.31&  Met &   1   91   92  184 \\[-1.8pt]
      &       &    &          &         &          &      & 285                \\[-1.8pt]
 50169& A3p   &   7&    1218.2&    222.1&     65.84&  Met &   1  256           \\[-1.8pt]
 51418& A0    &  11&     401.0&    200.0&      4.02&  Met &  29                \\[-1.8pt]
 51688& B8III &   7&     550.2&    557.7&      1.71&  all &  40  230  327      \\[-1.8pt]
 51688&       &   5&     562.3&    332.3&      2.28&  Hl  & 230  327           \\[-1.8pt]
 52918& B1.5III&  1&      97.0&    162.0&       .36&  Hl  & 200                \\[-1.8pt]
 53367& B0IV  &   8&     376.0&    537.7&      2.10&  met & 261  286  331      \\[-1.8pt]
 54118& A0p   &  14&    1032.5&    255.9&     38.66&  Hl  &  81  230---$H_\beta+H_\alpha$\\[-1.8pt]
 54118&       &   7&    1029.3&    326.2&     12.48&  Hl  &  81 --- $H_\alpha$ \\[-1.8pt]
 54118&       &   7&    1035.6&    156.6&     64.83&  Hl  & 230 --- $H_\beta$  \\[-1.8pt]
 55719& A3p   &  31&    1397.8&    263.6&     76.97&  Met &  32   93  256      \\[-1.8pt]
 56022& A0p   &   3&     201.7&    116.7&      3.03&  Hl  &   2                \\[-1.8pt]
 56495& Am    &   2&     429.5&    238.0&      3.26&  Met &   1                \\[-1.8pt]
 56537& A3V   &   2&     561.0&   1731.0&       .11&  Met & 327                \\[-1.8pt]
 58260& B3    &  10&    2291.2&    301.7&     65.81&  Hl  &  24  135           \\[-1.8pt]
 58715& B8Ve  &   3&     212.3&    199.1&      1.14&  Hl  & 200                \\[-1.8pt]
 60178& A2Vm  &  12&     136.1&     92.0&      1.80&  all &  77  140  327  333 \\[-1.8pt]
      &       &    &          &         &          &      & 334                \\[-1.8pt]
 60178&       &   1&      24.0&     10.0&      5.76&  LSD & 333                \\[-1.8pt]
 60179& A1V   &   4&      42.8&     38.5&      1.59&  all &  77  333  334      \\[-1.8pt]
 60179&       &   1&      26.0&     13.0&      4.00&  LSD & 333                \\[-1.8pt]
 60344& B3    &   4&     334.9&    451.8&       .56&  Hl  &  24  135           \\[-1.8pt]
 60778& A1V   &   1&     150.0&    115.0&      1.70&  Met & 223                \\[-1.8pt]
 61421& F5IV  &  44&      15.8&     16.6&      1.43&  all &  56   77  138  140 \\[-1.8pt]
      &       &    &          &         &          &      & 192  296  299  307 \\[-1.8pt]
      &       &    &          &         &          &      & 327                \\[-1.8pt]
 61421&       &  23&       2.1&      2.2&      1.14&  Met & 296  307           \\[-1.8pt]
 61421&       &   1&       2.0&      5.0&       .16&  LSD & 333                \\[-1.8pt]
 62140& A8p   &  36&    1336.3&    305.6&    236.56&  all &  62   91  310      \\[-1.8pt]
 62140&       &  22&    1458.5&    388.5&     31.05&  Met &  62   91           \\[-1.8pt]
 62140&       &  14&    1117.5&     55.1&    559.50&  LSD & 310                \\[-1.8pt]
 62345& G8IIIa&   2&      12.5&      3.2&     23.28&  Met & 321                \\
\hline
\end{tabular}
\end{table}

\par
\medskip
\clearpage
\newpage
\begin{table}
\setcounter{table}{0}
\caption{List of stellar magnetic fields -- continued}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
 62509& K0IIIb&  12&       6.6&     13.8&      1.43&  Met &  56  299  321  322 \\[-1.8pt]
 63401& B8III &   1&     280.0&    210.0&      1.78&  Hl  & 230                \\[-1.8pt]
 63975& B8    &   1&     100.0&    110.0&       .83&  LSD & 333                \\[-1.8pt]
 64486& B9p   &   6&     854.7&    513.6&      5.40&  all &  91  230           \\[-1.8pt]
 64486&       &   3&    1118.3&    665.2&      7.94&  Met &  91                \\[-1.8pt]
 64486&       &   3&     458.5&    291.8&      2.87&  Hl  & 230                \\[-1.8pt]
 64740& B1.5Vp&  21&     571.9&    113.8&     24.99&  all &  24  135           \\[-1.8pt]
 64740&       &  15&     565.8&    113.9&     24.74&  Hl  &  24  135           \\[-1.8pt]
 64740&       &   6&     586.7&    113.6&     25.61&  He  & 135                \\[-1.8pt]
 65339& A3p   & 142&    3208.1&    443.2&    242.54&  all &   1    9   25   33 \\[-1.8pt]
      &       &    &          &         &          &      &  74   96  105  106 \\[-1.8pt]
      &       &    &          &         &          &      & 110  190  192  224 \\[-1.8pt]
      &       &    &          &         &          &      & 310  326  327      \\[-1.8pt]
 65339&       &  79&    3113.3&    315.7&    210.65&  Met &   1    9  105  106 \\[-1.8pt]
      &       &    &          &         &          &      & 110  224  310  324 \\[-1.8pt]
      &       &    &          &         &          &      & 327                \\[-1.8pt]
 65339&       &  48&    3253.7&    631.4&     70.47&  Hl  &  25   33   74   96 \\[-1.8pt]
      &       &    &          &         &          &      & 190  327  326      \\[-1.8pt]
 65339&       &  10&    2939.0&     79.6&   1272.34&  LSD & 310                \\[-1.8pt]
 66255& A0p   &   1&     240.0&    190.0&      1.60&  Hl  & 230                \\[-1.8pt]
 68351& A0p   &   3&     151.8&    393.1&       .21&  Hl  & 230                \\[-1.8pt]
 69267& K4III &   2&       3.5&      2.5&      2.50&  Met & 321                \\[-1.8pt]
 70331& B8p   &   1&    2819.0&    184.0&    234.72&  Met & 256                \\[-1.8pt]
 71866& A1p   & 105&    1678.1&    236.5&     86.66&  all &   3    6  196  310 \\[-1.8pt]
 71866&       &  95&    1691.4&    247.2&     54.40&  Met &   3    6  196      \\[-1.8pt]
 71866&       &  10&    1546.9&     84.0&    393.16&  LSD & 310                \\[-1.8pt]
 72524& A2Vn  &   1&     338.0&    402.0&       .71&  Hl  & 327                \\[-1.8pt]
 72968& A2p   &  24&     479.7&    288.3&     19.30&  all &   1   91  327      \\[-1.8pt]
 72968&       &  21&     481.2&    238.5&     34.38&  Met &   1   91           \\[-1.8pt]
 72968&       &   3&     469.6&     62.3&    133.84&  Met & 327                \\[-1.8pt]
 73340& B9    &   5&    1643.8&    218.6&     60.39&  Hl  & 230                \\[-1.8pt]
 73709& F2III &   2&      62.1&     46.5&      2.03&  LSD & 333                \\[-1.8pt]
 74521& A1p   &  25&     812.5&    141.0&    103.39&  all &   1  184  285  230 \\[-1.8pt]
      &       &    &          &         &          &      & 327                \\[-1.8pt]
 74521&       &  12&     921.4&    217.9&     20.73&  Met &   1  184  327      \\[-1.8pt]
 74521&       &   9&     983.0&    238.0&     17.06&  Hl  &   1                \\[-1.8pt]
 75332& F7Vn  &   1&        .0&    140.0&       .00&  Met &  56                \\[-1.8pt]
 75333&       &   1&     120.0&    100.0&      1.44&  LSD & 333                \\[-1.8pt]
 76294& G9II  &   1&      15.3&      2.9&     25.00&  Met & 321                \\[-1.8pt]
 76644& A7IV  &   1&      80.0&    140.0&       .33&  Hl  &  77                \\[-1.8pt]
 76756& A5m   &   2&     119.3&    270.1&       .17&  all &   2  327           \\[-1.8pt]
 76943& F5V   &   2&      10.1&     21.6&       .25&  Met & 334                \\[-1.8pt]
 77327& A1V   &   4&     589.7&    365.9&      2.60&  Met & 334                \\[-1.8pt]
 77350& B9p   &  19&     846.1&    265.9&     10.78&  all &   1  230  327      \\[-1.8pt]
 77350&       &   5&     395.7&    289.4&      2.04&  Hl  & 230  327           \\[-1.8pt]
 77350&       &  12&    1024.1&    271.0&     14.56&  Met &   1  327           \\[-1.8pt]
 77350&       &   2&      12.7&     35.5&       .13&  LSD & 333                \\[-1.8pt]
 78209& A1m   &   2&     113.2&    113.4&       .55&  all &   2  333           \\[-1.8pt]
 78209&       &   1&       3.0&     10.0&       .09&  LSD & 333                \\[-1.8pt]
 78316& B8IIIp&  31&     208.7&    204.7&       .99&  Met &   1   11  330      \\[-1.8pt]
 78316&       &   1&      37.0&     26.0&      2.03&  LSD & 333                \\[-1.8pt]
 78362& F3    &   2&       4.1&      5.0&       .68&  LSD & 333                \\[-1.8pt]
 79158& B9IIIp&  27&     672.0&    226.2&     12.07&  Hl  &  37  181  327      \\[-1.8pt]
 79469& B9.5V &   4&     126.5&    119.1&      1.11&  all & 334                \\[-1.8pt]
 81009& A3p   &   6&    1430.5&    235.9&    120.43&  all &  91  256  310      \\[-1.8pt]
 80081& A3V   &   4&     440.9&    332.0&      1.95&  all & 334                \\[-1.8pt]
 82328& F6IV  &   1&     250.0&    160.0&      2.44&  Hl  &  77                \\[-1.8pt]
 82328&       &   1&        .0&      4.0&       .00&  LSD & 333                \\
\hline
\end{tabular}
\end{table}

\par
\medskip
\clearpage
\newpage
\begin{table}
\setcounter{table}{0}
\caption{List of stellar magnetic fields -- continued}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
 83368& A8p   &  34&     576.8&    264.1&      7.16&  all & 184  186  256  285 \\[-1.8pt]
 83368&       &  25&     604.8&    290.7&      6.65&  Met & 184  256  285      \\[-1.8pt]
 83368&       &   9&     490.8&    169.5&      8.56&  Hl  & 186                \\[-1.8pt]
 83625& A0    &   2&     306.1&    405.2&      1.18&  Hl  & 230                \\[-1.8pt]
 84367& F7V   &   1&     210.0&     80.0&      6.89&  Met & 120                \\[-1.8pt]
 84441& G0II  &   3&      29.6&     23.3&     22.44&  Met &  56  322           \\[-1.8pt]
 84999& F2IV  &   6&     376.2&    466.5&       .59&  Hl  & 235  266           \\[-1.8pt]
 86986& A1V   &   1&     430.0&    580.0&       .55&  Met & 232                \\[-1.8pt]
 87737& A0Ib  &   2&     102.5&     59.0&      2.96&  Met & 327                \\[-1.8pt]
 87737&       &   2&       5.1&     13.5&       .15&  LSD & 333                \\[-1.8pt]
 87901& B7V   &   3&      17.1&    152.4&       .05&  Hl  &  77  126  327      \\[-1.8pt]
 88230& K5    &   1&      57.0&    100.0&       .32&  Met &  70                \\[-1.8pt]
 89021& A2IV  &   1&      66.0&     22.0&      9.00&  LSD & 333                \\[-1.8pt]
 89822& A0p   &  17&     560.7&    221.9&      2.08&  all &   1    2   20  140 \\[-1.8pt]
      &       &    &          &         &          &      & 230  327  330      \\[-1.8pt]
 89822&       &   5&      70.7&    150.0&      0.22&  Met &  20 - primary comp.\\[-1.8pt]
 89822&       &   4&    1125.3&    341.0&      6.92&  Met &  20 - secondary comp.\\[-1.8pt]
 90044& B9p   &  11&     738.8&    373.7&     15.36&  all & 230  324           \\[-1.8pt]
 90044&       &   5&     872.1&    339.7&     28.74&  Met & 324                \\[-1.8pt]
 90044& B9p   &   6&     605.7&    399.9&      4.22&  Hl  & 230                \\[-1.8pt]
 90277& F2    &   1&       9.0&     20.0&       .20&  LSD & 333                \\[-1.8pt]
 90569& A0p   &   8&     192.5&    248.2&       .54&  Met &   1                \\[-1.8pt]
 92664& B9p   &  20&     803.0&    179.0&     41.65&  Hl  &  81  230           \\[-1.8pt]
 93030& B0Vp  &   4&      40.3&     57.9&       .50&  Hl  &  24                \\[-1.8pt]
 93507& A0p   &   2&    2164.0&    278.1&     62.10&  Met & 256                \\[-1.8pt]
 94334& A1Vs  &  15&     127.5&    140.5&      1.10&  Hl  & 265                \\[-1.8pt]
 94660& A0p   &  11&    2353.7&    265.3&    264.24&  all &  81  184  230  256 \\[-1.8pt]
      &       &    &          &         &          &      & 285                \\[-1.8pt]
 94660&       &   5&    2654.3&    374.6&    123.87&  Hl  &  81  230           \\[-1.8pt]
 94660&       &   6&    2070.1&    109.7&    381.22&  Met & 184  256  285      \\[-1.8pt]
 95418& A1V   &   4&      36.2&     64.3&       .34&  all &  77  333  334      \\[-1.8pt]
 95418&       &   1&       3.0&     10.0&       .09&  LSD & 333                \\[-1.8pt]
 95608& A1m   &   2&       4.1&     41.6&       .01&  all &  77  333           \\[-1.8pt]
 95608&       &   1&       3.0&     21.0&       .02&  LSD & 333                \\[-1.8pt]
 96446& B2    &  24&    1104.5&    247.8&     37.79&  all &  24  184  285      \\[-1.8pt]
 96446&       &   6&    1492.0&    296.1&     25.76&  Hl  &  24                \\[-1.8pt]
 96446&       &  18&     940.6&    229.5&     41.80&  Met & 184  285           \\[-1.8pt]
 96616& Ap    &   1&      90.0&    740.0&       .01&  Hl  &  81                \\[-1.8pt]
 96707& F0p   &  27&    1072.1&    722.4&      4.45&  all &  91  260  324      \\[-1.8pt]
 96707&       &  17&    1333.7&    891.1&      6.08&  Met &  91  260  324      \\[-1.8pt]
 96707&       &  10&     282.7&    242.6&      1.69&  Hl  & 260                \\[-1.8pt]
 96910& B9p   &   2&     392.2&    231.4&      3.51&  Met & 184  285           \\[-1.8pt]
 97603& A4V   &   1&      75.0&     65.0&      1.33&  Hl  &  77                \\[-1.8pt]
 97633& A2V   &   3&      66.6&     78.6&       .79&  Hl  &  77                \\[-1.8pt]
 97633& A2V   &  13&      54.9&     47.3&      1.87&  all &  77  333  334      \\[-1.8pt]
 97633&       &   9&      53.6&     34.1&      2.38&  Met & 334                \\[-1.8pt]
 97633&       &   1&       9.0&     12.0&       .56&  LSD & 333                \\[-1.8pt]
 97859& A0    &   1&     400.0&   4420.0&       .01&  Met & 275                \\[-1.8pt]
 98088& A8IVP &  19&     802.3&    284.1&    109.26&  all &   1  108  310      \\[-1.8pt]
 98088&       &  15&     827.8&    237.6&     77.26&  Met &   1  108           \\[-1.8pt]
 98088&       &   3&     806.9&     48.0&    641.75&  LSD & 310                \\[-1.8pt]
 98353& A2V   &   2&      93.3&    105.2&       .70&  all & 185  333           \\[-1.8pt]
 98353&       &   1&     120.0&    120.0&      1.00&  LSD & 333                \\[-1.8pt]
 98457& A0p   &   5&     318.8&    229.2&      1.82&  Met & 184  256  285      \\[-1.8pt]
 99028& F4IV  &   1&      20.0&      8.0&      6.25&  LSD & 333                \\[-1.8pt]
100546& B9Vne &   1&        .0&    100.0&       .00&  Met & 331                \\[-1.8pt]
101065& G8Ve  &   3&    2241.3&    450.0&     24.81&  Met &  85                \\[-1.8pt]
102509& A7V+G5IVE&1&      11.0&     24.0&       .21&  Met & 299                \\[-1.8pt]
102647& A3V   &   1&      80.0&     65.0&      1.51&  Hl  &  77                \\
\hline
\end{tabular}
\end{table}

\par
\medskip
\clearpage
\newpage
\begin{table}
\setcounter{table}{0}
\caption{List of stellar magnetic fields -- continued}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
102870& F8V   &   1&     270.0&    151.0&      3.20&  Met & 124                \\[-1.8pt]
102870&       &   2&       7.4&     18.5&       .15&  Met & 334                \\[-1.8pt]
103192& B9IIIp&   5&     204.2&    104.1&      3.92&  Hl  &   2  230           \\[-1.8pt]
103287& A0Ve  &   1&      25.0&     50.0&       .25&  Hl  &  77                \\[-1.8pt]
103287&       &   6&     235.2&    221.4&       .98&  all &  77  333  334      \\[-1.8pt]
103498& A1p   &   6&     333.0&    138.7&      6.24&  Met &  41  327           \\[-1.8pt]
104321& A5V   &   1&      93.0&     53.0&      3.08&  LSD & 333                \\[-1.8pt]
104513& A7m   &   1&      40.0&    217.0&       .03&  Hl  & 328                \\[-1.8pt]
106591& A3V   &   1&     340.0&    200.0&      2.89&  Hl  & 327                \\[-1.8pt]
106591&       &   5&     329.8&    274.1&      1.71&  all & 327  334           \\[-1.8pt]
106625& B8    &   1&      29.0&     46.0&       .40&  LSD & 333                \\[-1.8pt]
108642& A7m   &   2&      13.2&     17.5&       .58&  LSD & 333                \\[-1.8pt]
108651& A0p   &   5&     378.9&    240.0&      2.16&  Met &  91                \\[-1.8pt]
108651&       &   1&      14.0&     56.0&       .06&  LSD & 333                \\[-1.8pt]
108662& A0p   &  52&     619.9&    200.9&      9.49&  Met &   1   11  118      \\[-1.8pt]
108844& A5    &   1&      66.0&     52.0&      1.61&  LSD & 333                \\[-1.8pt]
108945& A2Vp  &  12&     537.5&    313.0&      3.21&  all &   2  327           \\[-1.8pt]
108945&       &  11&     553.9&    325.7&      2.53&  Hl  &   2  327           \\[-1.8pt]
109026& B5V   &   5&     342.2&     95.4&     14.30&  Hl  &  37                \\[-1.8pt]
109387& B5IIIpe&  2&     117.0&    172.6&       .64&  Hl  & 200                \\[-1.8pt]
109485& A0IV  &   1&      26.0&     31.0&       .70&  LSD & 333                \\[-1.8pt]
109995& A0p   &   2&     762.4&    495.6&      2.43&  Met & 223  232           \\[-1.8pt]
110066& A0p   &   5&     204.0&    238.0&       .83&  Met &   1                \\[-1.8pt]
110073& B8p   &   3&     145.4&    158.4&      1.58&  all &   1    2           \\[-1.8pt]
110073&       &   2&     131.4&     90.0&      2.13&  Hl  &   2                \\[-1.8pt]
110379& F0V   &  16&     241.1&     74.2&     12.86&  Met &   1   61   77 327  \\[-1.8pt]
      &       &    &          &         &          &      & 333                \\[-1.8pt]
110379&       &   2&      15.5&     10.2&      3.41&  LSD & 333                \\[-1.8pt]
110379&       &   2&      60.3&     48.3&      1.32&  He  &  77                \\[-1.8pt]
110380& F0V   &   1&     270.0&    260.0&      1.08&  Met &  61                \\[-1.8pt]
110380&       &   1&      21.0&     16.0&      1.72&  LSD & 333                \\[-1.8pt]
110411& A0V   &   4&     345.8&    280.7&       .97&  Hl  & 183                \\[-1.8pt]
110951& F2m   &   2&       5.8&     15.0&       .14&  LSD & 333                \\[-1.8pt]
111133& A1p   &  25&     806.6&    143.0&     77.00&  Met &   1   23  142      \\[-1.8pt]
111133&       &  12&     996.7&    203.6&     23.52&  Met &   1   23           \\[-1.8pt]
111786& A0III &   3&     317.1&    236.7&      1.75&  Hl  & 183                \\[-1.8pt]
112185& A1    & 117&     365.0&    255.0&      5.52&  all &   2   25   56  123 \\[-1.8pt]
      &       &    &          &         &          &      & 182  271  310  327 \\[-1.8pt]
      &       &    &          &         &          &      & 334                \\[-1.8pt]
112185&       &  37&     248.0&    165.8&      2.51&  Hl  &   2   25  182  271 \\[-1.8pt]
112185&       &   8&      63.6&     20.0&     13.13&  LSD & 310                \\[-1.8pt]
112185&       &   8&      92.7&     33.6&      8.13&  Met & 334                \\[-1.8pt]
112381& A0    &   5&    3402.5&    244.7&    225.49&  Hl  & 230                \\[-1.8pt]
112412&       &   1&       1.0&     18.0&       .00&  LSD & 333                \\[-1.8pt]
112413& A0p   & 301&    1349.2&    444.3&     42.49&  all &  25   27   33   58 \\[-1.8pt]
      &       &    &          &         &          &      &  77   84   99  110 \\[-1.8pt]
      &       &    &          &         &          &      & 123  126  211  215 \\[-1.8pt]
      &       &    &          &         &          &      & 217  310  318  327 \\[-1.8pt]
112413&       &  47&     838.9&    193.0&     68.00&  Hl  &  25   33   77  215 \\[-1.8pt]
      &       &    &          &         &          &      & 327                \\[-1.8pt]
112413&       & 272&    1531.3&    500.8&     39.34&  Met &  27   58   84   99 \\[-1.8pt]
      &       &    &          &         &          &      & 110  123  211  217 \\[-1.8pt]
      &       &    &          &         &          &      & 310  318  327      \\[-1.8pt]
112413&       &  18&     534.6&     55.5&    113.90&  LSD & 310                \\[-1.8pt]
112413&       &   8&     934.0&     40.5&    553.97&  Met & 327                \\[-1.8pt]
113226& G9II  &   5&       8.2&      4.5&      4.47&  Met & 299  321  322      \\[-1.8pt]
114330&A1IVs+Am&   1&       9.0&     30.0&       .09& Hl  &  77                \\[-1.8pt]
114365& A0p   &   4&     324.1&    198.2&      2.40&  Hl  & 168                \\[-1.8pt]
114710& F9.5V &   1&       5.0&      4.0&      1.56&  LSD & 333                \\[-1.8pt]
115604& F0II  &   1&      10.0&    260.0&       .00&  Hl  & 235                \\
\hline
\end{tabular}
\end{table}

\par
\medskip
\clearpage
\newpage
\begin{table}
\setcounter{table}{0}
\caption{List of stellar magnetic fields -- continued}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
115708& A3    &  14&     927.1&    405.8&      6.53&  all &   1  248           \\[-1.8pt]
115708&       &  11&    1001.0&    440.3&      6.72&  Hl  & 248                \\[-1.8pt]
115735& A0V   &   1&      10.0&    380.0&       .00&  LSD & 333                \\[-1.8pt]
116114& F0p   &   1&    1923.0&    113.0&          &  Met & 256                \\[-1.8pt]
116458& A0p   &  37&    1925.5&    273.0&    242.81&  Met &  93  184  187  256 \\[-1.8pt]
      &       &    &          &         &          &      & 285                \\[-1.8pt]
116656& A1V   &   5&      89.8&     73.2&       .94&  Met & 333 334 $\zeta$ UMa A\\[-1.8pt]
116656&       &   1&       9.0&     16.0&       .32&  LSD & 333  $\zeta$ UMa A \\[-1.8pt]
116656&       &   4&      56.2&     98.0&       .36&  Met & 334  $\zeta$ UMa B \\[-1.8pt]
116657& A1m   &   3&      41.2&     60.5&       .60&  Met & 333  334           \\[-1.8pt]
118022& A2p   & 199&     808.2&    225.4&     55.19&  all &   1    2   13   22 \\[-1.8pt]
      &       &    &          &         &          &      &  64   76   77   81 \\[-1.8pt]
      &       &    &          &         &          &      &  84  310  324  327 \\[-1.8pt]
118022&       & 119&     875.5&    249.5&     16.15&  Met &   1   13   22   64 \\[-1.8pt]
      &       &    &          &         &          &      &  84                \\[-1.8pt]
118022&       &  17&     735.4&    246.4&     24.98&  Hl  &   2   76   77   81 \\[-1.8pt]
118022&       &  18&     637.9&     41.8&    229.45&  LSD & 310                \\[-1.8pt]
118216& F2IV  &   7&      98.9&     64.5&      2.33&  Met & 124  299  333      \\[-1.8pt]
119213& A2Vp  &  58&    1219.9&    440.4&      9.38&  all & 327                \\[-1.8pt]
119213&       &  49&    1280.8&    466.6&      9.06&  Met & 327                \\[-1.8pt]
119213&       &   9&     811.7&    254.7&     11.15&  Hl  & 327                \\[-1.8pt]
119419& A0p   &  51&    1769.9&    456.4&     22.74&  all & 168  184  230  256 \\[-1.8pt]
      &       &    &          &         &          &      & 285                \\[-1.8pt]
119419&       &   9&    1425.1&    204.6&     49.02&  Hl  & 168  230           \\[-1.8pt]
119419&       &  42&    1835.4&    493.9&     17.11&  Met & 184  256  285      \\[-1.8pt]
120198& A0p   &  10&     704.2&    337.7&      4.17&  all &   2   41           \\[-1.8pt]
120198&       &   7&     823.1&    360.0&      5.53&  Met &  41                \\[-1.8pt]
120198&       &   3&     269.3&    279.0&      1.01&  Hl  &   2                \\[-1.8pt]
120315& B3V   &   1&       5.0&     65.0&       .01&  Hl  &  77                \\[-1.8pt]
120640& B2Vp  &   5&     193.6&    235.2&       .81&  Hl  &  24                \\[-1.8pt]
120709& B5III &   4&     135.0&    104.5&      1.47&  Hl  &  37                \\[-1.8pt]
122532& B9p   &  35&     664.9&    268.5&     11.05&  all & 168  184  230  285 \\[-1.8pt]
122532&       &  13&     571.4&    162.5&     13.72&  Hl  & 168  230           \\[-1.8pt]
122532&       &  22&     714.4&    314.8&      9.48&  Met & 184  285           \\[-1.8pt]
123299& A0III &   1&      29.0&     30.0&       .93&  LSD & 333                \\[-1.8pt]
123998& A2    &   3&     357.7&    415.8&       .67&  Hl  &   2   81           \\[-1.8pt]
124224& B9Vp  &  26&     571.7&    323.7&      9.26&  Hl  &   2   25   60      \\[-1.8pt]
124850& F6III &   1&       3.0&      5.0&       .36&  LSD & 333                \\[-1.8pt]
124897& K2IIIbp& 13&       3.9&      7.5&      1.50&  Met &  56  123  140  299 \\[-1.8pt]
      &       &    &          &         &          &      & 321  322  327      \\[-1.8pt]
125162& A0p   &   7&      83.3&    151.3&       .44&  Hl  & 183  185           \\[-1.8pt]
125238& B2.5IV&   2&      65.1&     98.0&       .44&  Hl  & 200                \\[-1.8pt]
125248& A1p   & 108&    1504.9&    295.4&     85.44&  all &   1    2   25   88 \\[-1.8pt]
      &       &    &          &         &          &      & 119  184  231  239 \\[-1.8pt]
      &       &    &          &         &          &      & 256  285  324  333 \\[-1.8pt]
125248&       &  92&    1446.0&    257.9&     96.52&  Met &   1   88  119  184 \\[-1.8pt]
      &       &    &          &         &          &      & 231  239  256  285 \\[-1.8pt]
      &       &    &          &         &          &      & 305  324  333      \\[-1.8pt]
125248&       &  16&    1806.8&    454.4&     21.73&  Hl  &   2   25           \\[-1.8pt]
125337& A2m   &   1&      20.0&     23.0&       .76&  LSD & 333                \\[-1.8pt]
125823&B7IIIpv&  28&     469.3&    253.0&      5.89&  all &  37  176           \\[-1.8pt]
125823&       &   9&     327.8&     95.7&     11.92&  Hl  &  37                \\[-1.8pt]
125823&       &  19&     523.1&    300.0&      3.04&  Met & 176                \\[-1.8pt]
126515& A2p   &  31&    1723.4&    373.5&     42.37&  Met &   1   18   91  184 \\[-1.8pt]
      &       &    &          &         &          &      & 256  285  310  324 \\[-1.8pt]
126660& F7V   &   1&     208.0&     83.0&      6.28&  Met &  61                \\[-1.8pt]
126661& F1m   &   2&      32.3&     29.6&      1.06&  LSD & 333                \\[-1.8pt]
126759& B9    &   5&     345.2&    246.7&      2.21&  Hl  & 168                \\
\hline
\end{tabular}
\end{table}

\par
\medskip
\clearpage
\newpage
\begin{table}
\setcounter{table}{0}
\caption{List of stellar magnetic fields -- continued}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
127972& B2IV  &   1&      66.0&     76.0&       .75&  Hl  & 200                \\[-1.8pt]
128167& F2V   &   2&       9.6&     35.7&       .13&  Hl  &  77                \\[-1.8pt]
128167& F2V   &   1&       8.0&     13.0&       .38&  LSD & 333                \\[-1.8pt]
128220& G     &   3&     371.9&    711.4&       .36&  all & 232  275           \\[-1.8pt]
128775& B9p   &   1&     435.0&    185.0&      5.53&  Hl  & 168                \\[-1.8pt]
128898& A0p   &  31&     644.6&    324.3&      6.55&  all &   2   81   93  184 \\[-1.8pt]
      &       &    &          &         &          &      & 256  285           \\[-1.8pt]
128898&       &   8&     389.6&    188.7&     10.20&  Hl  &   2   81           \\[-1.8pt]
128898&       &   8&     389.6&    188.7&     10.20&  Met &   2   81           \\[-1.8pt]
128974& A0p   &   4&     101.2&    172.6&       .34&  Hl  & 168                \\[-1.8pt]
129174& B9p   &   3&     118.6&    246.6&       .24&  Met &   1  327           \\[-1.8pt]
129174&       &   2&       8.6&     34.4&       .05&  LSD & 333                \\[-1.8pt]
129989& K0II  &   1&       8.8&      3.4&      4.00&  Met & 321                \\[-1.8pt]
130158& A0p   &   1&     350.0&    270.0&      1.68&  Hl  & 327                \\[-1.8pt]
130557& B9Vp  &   2&     291.5&    423.9&       .97&  Hl  & 230                \\[-1.8pt]
130559& A1p   &  15&    1375.4&    496.8&     99.51&  Met &   1  327$\mu$ Lib A\\[-1.8pt]
130559& A1p   &   3&    2387.2&    413.0&     36.87&  Met & 327     $\mu$ Lib B\\[-1.8pt]
130841& A3-7m &   1&        .0&    135.0&       .00&  Met &  57                \\[-1.8pt]
131120& B7IIIp&   4&     106.1&    167.7&       .39&  Hl  &  37                \\[-1.8pt]
131156&G8V+K4Ve& 51&      47.8&     13.7&      9.66&  Met &  47   61   82  299 \\[-1.8pt]
      &       &    &          &         &          &      & 311  322           \\[-1.8pt]
133029& B9p   & 218&    2419.8&    319.5&    135.72&  all &   1    2   25   94 \\[-1.8pt]
      &       &    &          &         &          &      & 282  326  327      \\[-1.8pt]
133029&       & 167&    2450.8&    420.1&     95.35&  Met &   1   94  282      \\[-1.8pt]
133029&       &  25&    3260.0&    694.8&     81.79&  Hl  &   2   25  326      \\[-1.8pt]
133518& B3    &   3&     182.4&    254.0&       .57&  Hl  &  24                \\[-1.8pt]
133640&F9-G1Vn&   1&      10.0&     23.0&       .19&  Met &  47                \\[-1.8pt]
133652&A0p    &   9&    1116.2&    200.4&     31.02&  Hl  & 230                \\[-1.8pt]
133880& B9p   &  15&    2414.5&    241.0&    171.99&  Hl  &  81  172           \\[-1.8pt]
134214& F2p   &   2&     458.0&    238.8&      3.98&  Met & 256                \\[-1.8pt]
134759& A0p   &   7&     319.9&    415.0&      1.32&  Hl  &   2   25           \\[-1.8pt]
134793& A4    &   5&     355.1&    249.7&      2.00&  Met &   1                \\[-1.8pt]
135297& A0    &   2&     784.9&    242.0&     10.52&  Met &   1                \\[-1.8pt]
135382& A0p   &   6&     192.5&    175.9&      1.25&  Hl  &   2   81           \\[-1.8pt]
136347& A0p   &   4&     256.1&    204.9&      1.64&  Hl  & 168                \\[-1.8pt]
136933& A0p   &   2&     932.2&    433.5&      4.61&  Met & 184  285           \\[-1.8pt]
137052& F5V   &   1&      74.0&     60.0&      1.52&  Hl  &  77                \\[-1.8pt]
137193& B9p   &   1&      24.7&     79.3&       .10&  Met & 325                \\[-1.8pt]
137193&       &   4&     679.8&    220.7&      9.26&  Hl  & 168                \\[-1.8pt]
137389& A0p   &   2&    1137.1&   3207.7&       .29&  all &  91  230           \\[-1.8pt]
137422& A3Iab &   1&      24.7&     79.3&       .10&  Met & 325                \\[-1.8pt]
137509& B8p   &  25&    1021.0&    416.5&      7.66&  all & 184  230  256  285 \\[-1.8pt]
137509&       &  23&    1062.2&    425.7&      8.27&  Met & 184  256  285      \\[-1.8pt]
137909& A9p   & 513&     673.2&    298.4&    192.38&  all &   1    2   17   22 \\[-1.8pt]
      &       &    &          &         &          &      &  25   31   39   47 \\[-1.8pt]
      &       &    &          &         &          &      &  51   56   57   59 \\[-1.8pt]
      &       &    &          &         &          &      &  63   72   76   77 \\[-1.8pt]
      &       &    &          &         &          &      &  84  110  125  131 \\[-1.8pt]
      &       &    &          &         &          &      & 184  190  211  217 \\[-1.8pt]
      &       &    &          &         &          &      & 232  256  280  285 \\[-1.8pt]
      &       &    &          &         &          &      & 287  310  324  327 \\[-1.8pt]
137909&       & 439&     750.6&    262.7&     22.65&  Met &   1   17   22   31 \\[-1.8pt]
      &       &    &          &         &          &      &  39   47   51   56 \\[-1.8pt]
      &       &    &          &         &          &      &  57   59   63   72 \\[-1.8pt]
      &       &    &          &         &          &      &  84  110  125  131 \\[-1.8pt]
      &       &    &          &         &          &      & 184  190  211  217 \\[-1.8pt]
      &       &    &          &         &          &      & 232  256  280  285 \\[-1.8pt]
      &       &    &          &         &          &      & 287  310  324  327 \\[-1.8pt]
137909&       &  48&     507.8&    205.6&    348.21&  Hl  &   2   25   76   77 \\[-1.8pt]
      &       &    &          &         &          &      & 190  327           \\[-1.8pt]
137909&       &  17&     514.5&     22.3&    523.82&  LSD & 310                \\
\hline
\end{tabular}
\end{table}

\par
\medskip
\clearpage
\newpage
\begin{table}
\setcounter{table}{0}
\caption{List of stellar magnetic fields -- continued}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
137949& F0p   &  18&    1497.7&    197.0&     63.97&  Met &   1   26   91  256 \\[-1.8pt]
138749& B6III &   1&     100.0&    190.0&       .28&  Hl  & 200                \\[-1.8pt]
139365& B2.5V &   2&      47.4&     70.1&       .49&  Hl  & 168                \\[-1.8pt]
139525& B8    &   4&     214.8&    234.1&       .88&  Hl  & 168                \\[-1.8pt]
140160& A0p   &   9&     859.1&    712.3&      1.51&  Hl  &   2   25           \\[-1.8pt]
140160&       &   1&     230.0&    120.0&      3.67&  LSD & 333                \\[-1.8pt]
140573& K2IIIb&   1&       2.4&      1.8&       .25&  Met & 321                \\[-1.8pt]
140728& A0p   &   9&     436.7&    337.5&      5.19&  Hl  &   2   25   41  230 \\[-1.8pt]
      &       &    &          &         &          &      & 327                \\[-1.8pt]
141527& F8Ibp &   2&      87.8&    175.3&      1.11&  Met & 192                \\[-1.8pt]
141556& B9IV  &   2&	 155.8&    129.8&	.80&  Hl  &   2  303 - primary comp.\\[-1.8pt]
141556&       &   1&     274.0&     56.0&     23.94&  Hl  & 323                \\[-1.8pt]
141637& B1.5V &   1&      65.0&    125.0&       .27&  Hl  & 168                \\[-1.8pt]
141675& F3m   &   1&      42.0&     26.0&      2.61&  LSD & 333                \\[-1.8pt]
141795& A2m   &   7&      39.5&     55.1&       .41&  all &   2   77  333  334 \\[-1.8pt]
141795&       &   3&       5.7&     14.1&       .15&  LSD & 333                \\[-1.8pt]
141988& A2p   &   1&     377.0&    636.0&       .35&  Hl  & 326                \\[-1.8pt]
142114& B2.5Vn&   1&     145.0&    120.0&      1.46&  Hl  & 168                \\[-1.8pt]
142165& B6IVn &   1&      70.0&    140.0&       .25&  Hl  & 168                \\[-1.8pt]
142250& B6Vp  &   3&     301.8&    159.4&      3.52&  Hl  & 168                \\[-1.8pt]
142301& B8IIIp&  20&    2103.6&    420.0&     30.01&  Hl  &  89                \\[-1.8pt]
142373& F8V   &   1&      27.0&     16.0&      2.85&  Met &  61                \\[-1.8pt]
142378& B3V   &   2&     195.7&    156.1&      1.68&  Hl  & 168                \\[-1.8pt]
142860& F6V   &   3&      82.1&     30.9&      3.11&  Met &  61  334           \\[-1.8pt]
142860&       &   2&       5.5&     18.0&       .10&  Met & 334                \\[-1.8pt]
142883& B3V   &   1&     145.0&    180.0&       .65&  Hl  & 168                \\[-1.8pt]
142884& B9    &   4&     285.4&    279.2&      1.31&  Hl  &  37                \\[-1.8pt]
142990& B6IV  &  18&    1304.3&    255.3&     36.06&  Hl  &  37  230           \\[-1.8pt]
143473& B9p   &   8&    4292.5&    362.0&    159.99&  all & 184  230  285      \\[-1.8pt]
143473&       &   4&    4775.3&    416.7&    145.31&  Hl  & 230                \\[-1.8pt]
143699& B4IV  &   4&     167.2&    140.4&      1.45&  Hl  &  37                \\[-1.8pt]
143807& A0p   &  10&     137.2&    193.0&       .92&  all &   1   57  140      \\[-1.8pt]
143807&       &   1&      31.0&     17.0&      3.33&  LSD & 333                \\[-1.8pt]
144197& A3p   &   8&     169.7&    151.7&      1.18&  Met &  85                \\[-1.8pt]
144206& B9III &   1&     165.0&    185.0&       .80&  Hl  &   2                \\[-1.8pt]
144206&       &   1&      24.0&     49.0&       .24&  LSD & 333                \\[-1.8pt]
144284& F8IV  &   1&       3.0&      8.0&       .14&  LSD & 333                \\[-1.8pt]
144432& F0V   &   1&    2150.0&    950.0&      5.12&  Met & 331                \\[-1.8pt]
144334& B8    &  12&     783.2&    257.7&     13.14&  Hl  &  37                \\[-1.8pt]
144470& B1V   &   1&       5.0&    115.0&       .00&  Hl  & 168                \\[-1.8pt]
144661& B7IIIp&   5&     542.0&    318.5&      1.54&  Hl  &  37                \\[-1.8pt]
144844& B9IVp &   4&     318.1&    265.5&      2.13&  Hl  &  37                \\[-1.8pt]
144897& B8p   &   1&    2046.0&    158.0&    167.69&  Met & 256                \\[-1.8pt]
145102& B9p   &   4&     280.8&    190.7&      1.73&  Hl  & 168                \\[-1.8pt]
145389& B9p   &   6&     150.5&    236.2&      1.07&  all &   2  140  327      \\[-1.8pt]
145389& B9p   &   1&       7.0&     16.0&       .19&  LSD & 333                \\[-1.8pt]
145482& B2V   &   2&      57.1&    102.2&       .29&  Hl  & 168                \\[-1.8pt]
145501&B8V+B9p&   5&    1241.6&    238.3&     37.84&  Hl  &  37  327           \\[-1.8pt]
145502& B2IV  &   1&      45.0&    110.0&       .17&  Hl  & 168                \\[-1.8pt]
145792& B5V   &   2&     286.5&    190.0&      2.27&  Hl  & 168                \\[-1.8pt]
146001& B6IV  &   5&     647.2&    381.9&      1.62&  Hl  &  37                \\[-1.8pt]
147010& B9p   &  72&    4032.1&    402.7&    150.66&  all &  41  142  168  184 \\[-1.8pt]
      &       &    &          &         &          &      & 256  285  327      \\[-1.8pt]
147010&       &  24&    4050.7&    466.5&    149.73&  Met &  41  142  327      \\[-1.8pt]
147010&       &  36&    3594.4&    379.8&    100.19&  Met & 184  256  285      \\[-1.8pt]
147010&       &  12&    5096.0&    324.0&    303.91&  Hl  & 168                \\[-1.8pt]
147084& A5II  &   4&     169.7&     97.8&      3.28&  Hl  & 168                \\[-1.8pt]
147105& A3p   &   4&     455.6&    417.7&      1.21&  Hl  & 168                \\[-1.8pt]
147165&B2III+O9V& 9&    1162.1&   1199.2&      1.30&  Hl  &  96  200           \\
\hline
\end{tabular}
\end{table}

\par
\medskip
\clearpage
\newpage
\begin{table}
\setcounter{table}{0}
\caption{List of stellar magnetic fields -- continued}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
147394& B5IV  &   1&     230.0&    190.0&      1.47&  Hl  &  77                \\[-1.8pt]
147394&       &   1&      33.0&     87.0&       .14&  LSD & 333                \\[-1.8pt]
147550& B9V   &   4&     416.5&    430.2&      1.29&  Met &  91                \\[-1.8pt]
147888& B5V   &   1&     100.0&    200.0&       .25&  Hl  & 168                \\[-1.8pt]
147890& B9.5p &   4&     235.1&    256.4&       .85&  Hl  & 168                \\[-1.8pt]
148112& A0p   &  22&     649.7&    441.1&      2.10&  all &   2   25  327      \\[-1.8pt]
148112&       &  20&     677.8&    436.1&      2.28&  Hl  &   2   25  327      \\[-1.8pt]
148112&       &   1&      81.0&     47.0&      2.97&  LSD & 333                \\[-1.8pt]
148199& B9p   &  14&     898.7&    247.1&     14.25&  Hl  & 168  230           \\[-1.8pt]
148321& A1+A8 &   4&     284.7&    248.0&      1.75&  Hl  & 168                \\[-1.8pt]
148330& A2    &  16&     303.7&    154.6&      5.05&  all & 179  326  327      \\[-1.8pt]
148330&       &   1&      52.0&     37.0&      1.98&  LSD & 333                \\[-1.8pt]
148478&M1.5Iab&   3&      26.0&    120.5&      2.64&  Met &  56  138           \\[-1.8pt]
148605&B2V    &   2&     129.8&    115.1&      1.34&  Hl  & 168                \\[-1.8pt]
148856& G7IIIa&   1&       4.5&      4.8&      1.00&  Met & 322                \\[-1.8pt]
148898& A6p   &   4&     248.6&    169.4&      1.96&  Hl  &   2                \\[-1.8pt]
149438& B0V   &   2&      44.6&     26.7&      2.31&  Hl  &  77                \\[-1.8pt]
149822& B9p   &   3&     214.3&    453.5&       .52&  Hl  & 230                \\[-1.8pt]
149911& A0p   &   6&    1035.7&    626.8&      3.16&  Met &  91                \\[-1.8pt]
150035& A3    &   4&     616.5&    415.8&      2.24&  Hl  & 168                \\[-1.8pt]
150549& A0p   &   3&     304.2&    210.6&      2.01&  Hl  &   2   81           \\[-1.8pt]
150997& G7.5III&  1&       5.7&      5.3&      5.44&  Met & 321                \\[-1.8pt]
151346& B4    &   1&     245.0&    495.0&       .24&  Hl  &  37                \\[-1.8pt]
151965& B9    &   9&    2602.7&    282.3&     85.08&  Hl  & 230                \\[-1.8pt]
152107& A3Vp  & 703&    1487.0&    578.5&     22.81&  all &   1    2   83  178 \\[-1.8pt]
      &       &    &          &         &          &      & 197  219  220  290 \\[-1.8pt]
      &       &    &          &         &          &      & 326  327           \\[-1.8pt]
152107&       & 253&    1330.9&    371.9&     21.43&  Met &   1   83  178  219 \\[-1.8pt]
      &       &    &          &         &          &      & 290  327           \\[-1.8pt]
152107&       &  26&     698.6&    172.6&     54.40&  Hl  &   2  197  220  290 \\[-1.8pt]
      &       &    &          &         &          &      & 326                \\[-1.8pt]
153286& A3-F5 &   2&     486.5&    247.5&      3.87&  Met &   1                \\[-1.8pt]
153847& F0    &   1&     187.0&    508.0&       .14&  Hl  & 327                \\[-1.8pt]
153882& A1p   & 105&    1751.0&    461.8&    170.44&  Met &   1    6   31   72 \\[-1.8pt]
      &       &    &          &         &          &      &  90  184  256  285 \\[-1.8pt]
      &       &    &          &         &          &      & 310                \\[-1.8pt]
153919& O6    &   3&     563.4&    387.0&      2.22&  Hl  &  74                \\[-1.8pt]
155763& B6III &   1&      41.0&     43.0&       .91&  LSD & 333                \\[-1.8pt]
156056& B2IV  &   1&       7.0&     71.0&       .01&  Hl  & 200                \\[-1.8pt]
158926&B2IV+B &   1&       2.0&     70.0&       .00&  Hl  & 200                \\[-1.8pt]
159181&G0II   &   1&       2.2&      4.2&       .25&  Met & 299                \\[-1.8pt]
159560&F0m    &   1&      33.0&     34.0&       .94&  LSD & 333                \\[-1.8pt]
160762&B3IV   &   4&     233.1&    153.9&      1.19&  Hl  &  77                \\[-1.8pt]
160762&       &   1&      13.0&     43.0&       .09&  LSD & 333                \\[-1.8pt]
161096& K2III &   1&       1.6&      3.3&       .44&  Met & 322                \\[-1.8pt]
161817& sdA2  &   4&     283.5&    127.6&      4.03&  Met & 232                \\[-1.8pt]
161868& A0V   &   2&     247.6&    291.5&       .60&  Met & 334                \\[-1.8pt]
162374& B7V   &   5&     269.8&    279.6&      1.00&  Hl  &  37                \\[-1.8pt]
163472& B2IV-V&   1&     150.0&    330.0&       .21&  LSD & 333                \\[-1.8pt]
163930& F4IV-V&   1&      52.0&    150.0&       .12&  Met &  47                \\[-1.8pt]
163993& G8III &   3&      17.8&      5.5&     11.62&  Met & 322                \\[-1.8pt]
164136& F2II  &   1&     165.0&    185.0&       .80&  Hl  & 140                \\[-1.8pt]
164258& A3p   &  12&     755.9&    477.9&      3.73&  Met &  41  327           \\[-1.8pt]
164429& B9p   &   1&     640.0&    480.0&      1.78&  Hl  & 230                \\[-1.8pt]
164458& K4    &   1&    1780.0&         &          &  Met & 102                \\[-1.8pt]
165474& A7p   &   4&     470.0&    165.2&      4.60&  Met &   1  184  256      \\[-1.8pt]
166014& B9.5V &   2&     299.7&    205.1&      2.22&  Met & 334                \\[-1.8pt]
166182& B2V   &   2&     209.5&    135.4&      1.96&  Hl  &  77                \\[-1.8pt]
166473& A5p   &   3&    2148.3&    222.7&    180.93&  Met & 256                \\
\hline
\end{tabular}
\end{table}

\par
\medskip
\clearpage
\newpage
\begin{table}
\setcounter{table}{0}
\caption{List of stellar magnetic fields -- continued}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
167817& G0V   &   4&     283.6&    131.0&      4.01&  Met & 223                \\[-1.8pt]
168605& A0    &   1&    1784.0&    605.0&      8.70&  Hl  & 326                \\[-1.8pt]
168733& B8p   &  30&     815.4&    276.2&     19.58&  Met &  86   93  184  256 \\[-1.8pt]
      &       &    &          &         &          &      & 285                \\[-1.8pt]
168733&       &  20&     832.4&    305.3&     13.78&  Met &  86   93           \\[-1.8pt]
169022&B9.5III&   3&      70.5&     60.0&      1.38&  Hl  & 183                \\[-1.8pt]
169027& A0    &   1&     325.0&    820.0&       .16&  Met & 275                \\[-1.8pt]
169887& Ap    &   3&    1552.6&    254.7&     32.01&  Met & 329                \\[-1.8pt]
170000& A0p   &  33&     374.3&    402.0&      3.78&  Hl  &  25   60 $H_\alpha+H_\beta+H_\gamma$\\[-1.8pt]
170000&       &  17&	 426.0&    542.7&	.70&  Hl  &  25   $H_\alpha$ only  \\[-1.8pt]
170000&       &  15&     319.8&    120.2&      7.53&  Hl  &  60   $H_\beta$ only \\[-1.8pt]
170153& F7V   &  15&      67.4&     48.1&      4.49&  Met & 334                \\[-1.8pt]
170397& B9p   &  13&     615.7&    252.2&     11.52&  all &   2  184  230  285 \\[-1.8pt]
170397&       &  11&     602.0&    239.6&     11.89&  Hl  &   2  230           \\[-1.8pt]
170973& A0p   &   5&     532.5&    285.4&      3.04&  all & 230  285           \\[-1.8pt]
171566& F0    &   1&     164.0&    592.0&       .08&  Hl  & 327                \\[-1.8pt]
171586& A2    &   2&     523.3&    238.0&      4.87&  Met &   1                \\[-1.8pt]
172044&B8IIIp &   3&    1286.7&    447.6&      8.88&  all & 141  327           \\[-1.8pt]
172044&B8II-IIIp& 2&    1316.5&    481.8&      7.83&  Met & 327                \\[-1.8pt]
172167& A0Va  &  25&     173.9&     80.0&     10.65&  all &  56   77  123  140 \\[-1.8pt]
      &       &    &          &         &          &      & 227  327  334      \\[-1.8pt]
172883& B9p   &   1&     140.0&    480.0&       .09&  Met & 327                \\[-1.8pt]
173524&B9.5p  &   5&     342.8&    151.7&      7.30&  Met &  20  primary comp. \\[-1.8pt]
173524&       &   5&     137.9&    141.4&       .96&  Met &  20 secondary comp.\\[-1.8pt]
173648& A4m   &   2&      77.8&    115.8&       .24&  all &   2   56           \\[-1.8pt]
173650& A0p   &  24&     326.3&    275.9&     22.40&  Met &   1                \\[-1.8pt]
174933& B9IIIp&   8&     104.6&    107.5&      1.02&  Met &  20  primary comp. \\[-1.8pt]
174933&       &   5&     738.6&    523.0&      1.15&  Met &  20 secondary comp.\\[-1.8pt]
175132& B9p   &   1&    1008.0&     79.0&    162.80&  Met & 327                \\[-1.8pt]
175156& B4II  &   8&     136.3&    116.4&      1.58&  Hl  &  37                \\[-1.8pt]
175362& B6IVp &  81&    3569.9&    448.1&    107.06&  all &  37   52  184  256 \\[-1.8pt]
      &       &    &          &         &          &      & 285                \\[-1.8pt]
175362& B6IVp &  12&    3917.5&    215.9&    333.50&  Hl  &  37                \\[-1.8pt]
175362&       &  15&    3767.1&    500.0&     56.76&  Met &  52                \\[-1.8pt]
175362&       &  69&    3505.9&    477.1&     67.68&  Met &  52  184  256  285 \\[-1.8pt]
175744& B9p   &   1&      35.0&     75.0&       .22&  Met & 327                \\[-1.8pt]
176155& F8Ib  &   1&      21.0&     24.0&       .77&  Met &  76                \\[-1.8pt]
176232& A6p   &   6&     311.4&    229.1&      1.79&  Met &   1  256           \\[-1.8pt]
177003&B2.5IV &   6&     233.5&    230.9&      2.07&  all & 327                \\[-1.8pt]
177410& B9p   &   1&      60.0&    410.0&       .02&  Hl  & 230                \\[-1.8pt]
177517& B9V   &   3&     386.1&    322.2&      1.42&  Hl  &   2                \\[-1.8pt]
177645& F0    &   3&     171.6&    271.7&       .87&  all & 221                \\[-1.8pt]
177724& A0V   &   2&     326.0&    316.0&       .98&  Met & 334                \\[-1.8pt]
179218& B9    &   2&     487.5&    302.1&      2.50&  Met & 286                \\[-1.8pt]
179527& B9p   &   2&     153.0&    353.2&       .18&  Hl  &   2                \\[-1.8pt]
179761& B8III &   4&     479.5&    238.0&      4.06&  Met &   1                \\[-1.8pt]
180163& B2.5IV&   2&     169.0&    115.9&      1.88&  Hl  &  77                \\[-1.8pt]
182274& F6V   &   1&     333.0&    120.0&      7.70&  Met & 221                \\[-1.8pt]
182568& B3IV  &   1&      19.0&    298.0&       .00&  Hl  & 327                \\[-1.8pt]
182989& F5    &  83&     751.6&    267.9&     10.68&  Met &   1  153           \\[-1.8pt]
183056& B9p   &   4&     325.6&    270.0&      1.45&  Hl  &   2   25           \\[-1.8pt]
183324& A0V   &   5&     360.9&    359.5&       .83&  Hl  & 183                \\[-1.8pt]
183339& B8IV  &   8&    1296.2&    465.5&      8.71&  all &  40  327           \\[-1.8pt]
184552& A1m   &   1&     230.0&    245.0&       .88&  Met &   1                \\[-1.8pt]
184905& A0    &   3&    5051.6&   3039.4&      3.69&  Met & 327                \\[-1.8pt]
184927& B2    &  38&    1464.6&    430.3&     15.06&  all &  40  281  327      \\[-1.8pt]
184927&       &  20&    1305.0&    338.5&     17.22&  Met &  40  281  327      \\[-1.8pt]
184927&       &  18&    1623.6&    513.5&     12.66&  Hl  & 281                \\[-1.8pt]
186205& B3    &   1&     298.0&     96.0&      9.64&  Met & 327                \\
\hline
\end{tabular}
\end{table}

\par
\medskip
\clearpage
\newpage
\begin{table}
\setcounter{table}{0}
\caption{List of stellar magnetic fields -- continued}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
187013& F5V   &   1&      20.0&     19.0&      1.11&  Met & 299                \\[-1.8pt]
187474& A0p   &  56&    1488.0&    143.9&    125.50&  Met &   1  184  256  285 \\[-1.8pt]
187642& A7IV  &   2&      46.4&     55.2&       .60&  Hl  &  77                \\[-1.8pt]
187642&       &   6&     109.8&     89.0&      4.35&  all &  77  334           \\[-1.8pt]
187929& F6Iab &  40&      39.0&     29.7&      2.53&  Met &  76  299  335  336 \\[-1.8pt]
187929&       &  20&      54.5&     41.1&      2.37&  Met & 335                \\[-1.8pt]
187929&       &  14&       7.6&      4.4&      3.33&  LSD & 336                \\[-1.8pt]
188041& A6p   &  97&    2225.5&    401.0&    126.58&  Met &   1    4   15   16 \\[-1.8pt]
      &       &    &          &         &          &      & 184  232  256  285 \\[-1.8pt]
188728& A1IV  &   5&     162.1&    222.3&       .92&  Hl  & 183                \\[-1.8pt]
189160& A0    &   1&          &         &       .01&  Hl  & 326                \\[-1.8pt]
189849& A4III &  60&     247.5&     66.7&     20.71&  Met &  10   97   98  327 \\[-1.8pt]
190073& Ape   &   2&     111.9&    218.3&       .28&  Met &   1  286           \\[-1.8pt]
190967&BII-BII&   3&     468.4&    556.9&       .81&  Hl  & 216  327           \\[-1.8pt]
191195& F5V   &   1&     133.0&     28.0&     22.56&  Met & 327                \\[-1.8pt]
191742& A5    &   3&     610.7&    246.8&      5.70&  Met &   1                \\[-1.8pt]
192163& WN    &   2&    1455.8&    407.1&     13.22&  Hl  & 327                \\[-1.8pt]
192640& A2V   &   6&     194.5&    230.7&       .64&  Hl  & 183                \\[-1.8pt]
192678& A2    &  31&    1411.4&    163.4&     90.88&  all &   1   41  255  327 \\[-1.8pt]
192678&       &   2&    1458.1&    235.5&     40.29&  Hl  & 255                \\[-1.8pt]
192913& A0    &   5&     482.9&    221.0&      4.77&  Met &   1                \\[-1.8pt]
193756& A9p   &   1&     467.0&    241.0&      3.75&  Met & 256                \\[-1.8pt]
194093& F8Ib  & 107&     237.8&    104.6&      3.32&  Met &  56   76  131  140 \\[-1.8pt]
      &       &    &          &         &          &      & 189  299           \\[-1.8pt]
195479& F2m   &   1&      15.0&     53.0&       .08&  LSD & 333                \\[-1.8pt]
196178& B8p   &  11&     973.1&    238.5&     18.21&  all &   2  327           \\[-1.8pt]
196178&       &   9&    1069.4&    251.4&     20.13&  Hl  &   2                \\[-1.8pt]
196502& A2p   & 102&     491.8&    522.8&     32.36&  all &   1    7   22  190 \\[-1.8pt]
      &       &    &          &         &          &      & 327                \\[-1.8pt]
196502&       &  78&     488.6&     98.6&     26.21&  Met &   1    7   22      \\[-1.8pt]
196502&       &  18&     545.5&    493.2&      1.88&  Hl  & 190                \\[-1.8pt]
196502&       &   4&     414.3&     16.4&    788.18&  Met & 327                \\[-1.8pt]
197345& A2Iae &  14&      16.8&     37.5&      1.93&  Met & 140  325  327      \\[-1.8pt]
197345&       &  10&      11.2&      6.4&      2.65&  Met & 325                \\[-1.8pt]
197461& A7IIIp&   1&      10.0&    140.0&       .01&  Hl  &   2                \\[-1.8pt]
197572&F7-G8Ib&   1&      10.0&    120.0&       .01&  Met &  76                \\[-1.8pt]
197989& K0III &   7&       5.2&      2.4&      4.46&  Met & 321                \\[-1.8pt]
198183& B5Ve  &   1&     290.0&    170.0&      2.91&  Hl  & 200                \\[-1.8pt]
198583& F5    &   1&     310.0&    220.0&      1.99&  Hl  & 221                \\[-1.8pt]
198743& A3m   &   1&      30.0&    200.0&       .02&  Hl  &   2                \\[-1.8pt]
199478& B8Ia  &   2&      10.1&     44.0&       .05&  Met & 325                \\[-1.8pt]
199629& A1V   &   4&     493.5&    284.0&      3.98&  Met & 334                \\[-1.8pt]
200177& A1    &   4&    1124.4&    433.2&     10.08&  Met &  41                \\[-1.8pt]
203280& A7V   &   2&      47.4&    228.1&       .08&  Met & 334                \\[-1.8pt]
200311& B9p   &  21&    1490.2&    427.5&     13.84&  all & 291                \\[-1.8pt]
200311&       &  11&     904.4&    360.6&     11.08&  Met & 291                \\[-1.8pt]
200311&       &  10&    1940.0&    490.8&     16.88&  Hl  & 291                \\[-1.8pt]
201078& A0V   &   1&      31.0&     27.0&      1.32&  Met &  76                \\[-1.8pt]
201601& A9p   & 208&     585.3&    187.7&    311.22&  all &   1    2   46   47 \\[-1.8pt]
      &       &    &          &         &          &      &  48   49  105  146 \\[-1.8pt]
      &       &    &          &         &          &      & 184  232  256  268 \\[-1.8pt]
      &       &    &          &         &          &      & 285  327           \\[-1.8pt]
201601&       & 175&     455.9&    197.9&    194.50&  Met &   1   46   48   49 \\[-1.8pt]
      &       &    &          &         &          &      & 105  146  268  327 \\[-1.8pt]
201601&       &  14&     728.0&    169.3&     18.85&  Hl  &   2  268           \\[-1.8pt]
201601&       &  12&    1347.1&     31.4&   2414.49&  Met & 327                \\[-1.8pt]
202109&G8II-III&  3&       2.9&      2.0&      2.08&  Met & 321                \\[-1.8pt]
202444& F2IV  &   1&      24.0&      1.0&    576.00&  Hl  & 266                \\[-1.8pt]
202627& A2V   &   3&     150.3&    205.5&       .53&  Hl  &   2                \\[-1.8pt]
202671& B8III &   4&     183.0&    147.7&      1.44&  Hl  &  37                \\
\hline
\end{tabular}
\end{table}

\par
\medskip
\clearpage
\newpage
\begin{table}
\setcounter{table}{0}
\caption{List of stellar magnetic fields -- continued}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
202850& B9Iab &   1&     110.0&    900.0&       .01&  Hl  & 163                \\[-1.8pt]
203006& A2    &   4&     344.7&    153.5&      3.01&  all &   1    2           \\[-1.8pt]
203006&       &   3&     132.5&    105.2&      1.71&  Hl  &   2                \\[-1.8pt]
203932& A5p   &   2&     250.0&    150.5&      2.70&  Met & 256                \\[-1.8pt]
204041& A2V   &   2&     527.9&    405.3&      1.73&  Hl  & 183                \\[-1.8pt]
204131& B9p   &   7&     788.9&    535.0&      2.30&  Met & 327                \\[-1.8pt]
205021& B1IV  &  10&    1034.5&   1539.9&      2.86&  Hl  &  96                \\[-1.8pt]
205073& Am    &   3&     327.0&    350.0&       .47&  Hl  & 327                \\[-1.8pt]
205087& B9p   &   8&     538.2&    391.7&      2.76&  all &  41  230  327      \\[-1.8pt]
205087&       &   4&     404.5&    181.7&      4.10&  Met &  41  327           \\[-1.8pt]
205087&       &   4&     644.8&    523.3&      1.42&  Hl  & 230                \\[-1.8pt]
206433& F8    &   1&     226.0&    164.0&      1.90&  Met & 221                \\[-1.8pt]
206742& A0V   &   6&     203.2&    145.2&      1.47&  Hl  &   2                \\[-1.8pt]
206826& F6V   &   1&        .0&     90.0&       .00&  Hl  &  77                \\[-1.8pt]
207098& A6mv  &   4&      82.1&     79.4&       .88&  Hl  &   2                \\[-1.8pt]
207260& A2Ia  & 157&     813.3&    368.8&      6.01&  all & 136  194  325      \\[-1.8pt]
207260&       & 154&     799.9&    371.2&      5.32&  Met & 136  194  325      \\[-1.8pt]
207260&       &   4&       9.0&     10.4&       .95&  Met & 325                \\[-1.8pt]
207260&       &   3&    1330.6&    216.4&     41.51&  Hl  & 194                \\[-1.8pt]
207757& WN    &  19&     575.7&    210.3&      9.61&  Met &   1   47   72      \\[-1.8pt]
207840& B8V   &   1&    1300.0&    530.0&      6.02&  Met & 120                \\[-1.8pt]
208063& A1p   &   1&     730.0&    460.0&      2.52&  Met & 331                \\[-1.8pt]
208095&B8V-IV &   2&    7636.9&   3206.3&      4.52&  all &  91  327           \\[-1.8pt]
208392& B1IVe &   5&     305.1&    375.6&       .81&  Hl  & 205                \\[-1.8pt]
208816& M2Iape&   8&     410.0&    194.3&      8.57&  Met &   1   72           \\[-1.8pt]
209308& B9    &   1&     452.0&   1039.0&       .19&  Hl  & 326                \\[-1.8pt]
209339& B0IV  &   3&     493.3&    545.5&      1.71&  Hl  & 327                \\[-1.8pt]
209459& B9.5V &   6&     176.4&    238.5&       .84&  Hl  & 183                \\[-1.8pt]
209515& A0IV  &  10&     466.4&    399.9&      1.33&  Hl  &   2   25  327      \\[-1.8pt]
209664& B9    &   1&    1206.0&    709.0&      2.89&  Hl  & 326                \\[-1.8pt]
209790& A3m   &   1&      80.0&    140.0&       .33&  Hl  &   2                \\[-1.8pt]
210027& F5V   &   8&      30.4&     19.6&      4.10&  all &  61   77   82      \\[-1.8pt]
210336& M5III &   1&      77.0&    123.0&       .39&  Hl  & 266                \\[-1.8pt]
210418& A2Vp  &   9&      63.7&    127.4&       .35&  Hl  & 164  183  185      \\[-1.8pt]
210418&       &  13&     150.2&    225.1&       .43&  all & 164  183  185  334 \\[-1.8pt]
210873& B9p   &  10&     986.3&    593.0&      3.21&  Met & 327                \\[-1.8pt]
212454&B8III-IV&  4&     434.0&    506.9&       .87&  Met &  40  327           \\[-1.8pt]
212593& B9Iab &   2&     247.8&    410.5&       .40&  all & 163  325           \\[-1.8pt]
213258& A3    &   2&     204.1&    121.1&      3.00&  Met & 221                \\[-1.8pt]
213558&       &   2&     161.4&    220.9&       .61&  Met & 334                \\[-1.8pt]
213871& B9    &   1&     112.0&    807.0&       .02&  Hl  & 326                \\[-1.8pt]
213918& B6p   &   3&    1751.1&    381.3&     22.13&  Hl  & 204                \\[-1.8pt]
214923& B8V   &   2&      35.4&    260.0&       .02&  Met & 334                \\[-1.8pt]
214783& B9p   &   1&      50.0&    280.0&       .03&  Hl  & 204                \\[-1.8pt]
214993& B2III &   6&    2352.3&   1604.9&      1.58&  Hl  &  96                \\[-1.8pt]
214994& A1III &   1&      32.0&     20.0&      2.56&  LSD & 333                \\[-1.8pt]
215441& B9    &  75&   19437.3&   2086.5&    113.26&  all &   5   12   30  190 \\[-1.8pt]
      &       &    &          &         &          &      & 224  326  327      \\[-1.8pt]
215441&       & 104&   17543.2&    572.2&   2459.34&  Met &   5   12  224  327 \\[-1.8pt]
215441&       &  27&   15555.9&   2032.1&    122.10&  Hl  &  30  190  326  327 \\[-1.8pt]
216018& A7p   &   3&    1315.9&     98.4&    179.39&  Met & 256                \\[-1.8pt]
216131& G8III &   4&      11.7&      3.0&     15.17&  Met & 321                \\[-1.8pt]
216494& B9III &   2&      57.2&     62.5&       .75&  Met & 323 - primary comp.\\[-1.8pt]
216494&       &   2&     326.7&    117.4&      8.42&  Met & 323 - secondary comp.\\[-1.8pt]
216533& A1    &   4&     708.7&    247.2&      7.74&  Met &   1                \\[-1.8pt]
216916& B2IV  &   7&    1351.1&   1866.2&      2.06&  Hl  &  96                \\[-1.8pt]
217522& A5p   &   1&     394.0&    124.0&     10.10&  Met & 256                \\[-1.8pt]
217675&B6III+A2&  1&      10.0&    120.0&       .01&  Hl  & 200                \\
\hline
\end{tabular}
\end{table}

\par
\medskip
\clearpage
\newpage
\begin{table}
\setcounter{table}{0}
\caption{List of stellar magnetic fields -- continued}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|r|l|r|r|r|r|l|l|}
    \hline
 HD \hskip1mm & Sp.type &N &$\langle B_e \rangle \hskip1mm$ &
    $ \sigma\, \langle B_e \rangle$ &
    $\chi^2 \hskip1mm$ & Method & References/notes	\\
\hline
217833& B9III &  23&    3648.7&    697.5&     36.59&  all &  40  230  233  326 \\[-1.8pt]
217833&       &  18&    4105.5&    768.2&     45.42&  Met &  40  233           \\[-1.8pt]
217833&       &   5&     748.9&    336.5&      4.78&  Hl  & 230  326           \\[-1.8pt]
218393& Bpe   &   3&    1820.7&    416.6&     23.57&  Met & 327                \\[-1.8pt]
218398& F0    &   2&     436.6&    418.4&       .98&  Met &  41                \\[-1.8pt]
218495& A2p   &   1&     606.0&    280.0&      4.68&  Met & 256                \\[-1.8pt]
219749& B9p   &  26&    1000.5&    412.1&      6.38&  Hl  & 198  230  327      \\[-1.8pt]
220825& A1p   &  13&     269.3&    247.7&      1.37&  all &   2   25  327      \\[-1.8pt]
220825&       &  10&     193.9&    245.6&       .94&  Hl  &   2   25           \\[-1.8pt]
221006& Ap    &   3&     772.1&    163.8&     21.75&  Hl  & 230                \\[-1.8pt]
221336& K     &   1&      77.0&    123.0&       .39&  Hl  & 328                \\[-1.8pt]
221394& A0p   &   4&    1275.8&    446.0&      9.79&  Met &  41                \\[-1.8pt]
221507&B9.5IVp&   1&     660.0&    196.0&     11.34&  Met &   1                \\[-1.8pt]
221568& A1    &   3&     595.5&    120.4&     36.16&  Met & 327                \\[-1.8pt]
221756& A1III &   6&     193.2&    265.2&       .60&  Hl  & 183                \\[-1.8pt]
221760& A2Vp  &   5&     104.3&    121.9&       .55&  Hl  &   2                \\[-1.8pt]
223385& A3Ia  &   1&      43.6&     35.8&      1.49&  Met & 325                \\[-1.8pt]
223438& A5m   &   1&     809.0&    545.0&      2.20&  Met & 327                \\[-1.8pt]
223640& B9p   &  27&     643.0&    217.9&     15.47&  Hl  & 224                \\[-1.8pt]
223960& A0Ia  &   2&     201.5&    136.5&      1.64&  Met & 325                \\[-1.8pt]
224166& B9    &   1&     410.0&    470.0&       .76&  Hl  & 230                \\[-1.8pt]
224559& B4Ven &   8&     886.6&    916.2&      1.35&  Hl  & 199  205           \\[-1.8pt]
224801& B9.5p &   3&    1318.5&    382.4&      9.94&  Met &   1                \\[-1.8pt]
224926& B7III &   4&      47.2&    168.8&       .102& Hl  &  37                \\[-1.8pt]
226868& O9.7Iab&  7&     824.7&   2300.1&       .16&  all &  75  295  327      \\[-1.8pt]
231054& A2    &   4&    1647.2&    238.1&     40.43&  Met & 329                \\[-1.8pt]
234677& K6Ve  &   5&     161.1&    100.0&      2.59&  Met &  70  A star        \\[-1.8pt]
234677&       &   5&     119.8&    100.0&      1.43&  Met &  70  B star        \\[-1.8pt]
250550& B9eq  &   5&    1148.5&    575.8&      4.02&  Met & 286                \\[-1.8pt]
293764& A2    &   3&    3804.5&    278.7&    203.23&  Met & 329                \\[-1.8pt]
318107& B8p   &   1&    1985.0&    230.0&     74.48&  Met & 256                \\[-1.8pt]
335238& A1p   &   1&    1738.0&    247.0&     29.34&  Met & 256                \\[-1.8pt]
338226& A0    &   3&    1079.4&    195.1&     34.41&  Met & 329                \\[-1.8pt]
343872& Ap    &  17&    2658.3&    280.8&    123.45&  Met & 319  329           \\[-1.8pt]
Feige 86& Bp    &   1&     100.0&   2800.0&       .00&  Hl  &  37              \\[-1.8pt]
$BD-15 \ 115$& B2    &   1&    3914.0&   2720.0&      2.07&  Hl  & 327         \\[-1.8pt]
$BD+40 \ 175A$& A2    &   5&    2910.6&    208.4&    225.61&  Met & 289 A star \\[-1.8pt]
$BD+40 \ 175B$& A2    &   5&    1603.0&    170.4&    111.04&  Met & 289 B star \\[-1.8pt]
$BD+51 \ 3356$& B9    &   1&    2407.0&    971.0&      6.14&  Hl  & 326       \\[-1.8pt]
$BD+17 \ 3622$& A2    &   3&    1390.5&    182.7&     65.47&  Met & 319  329   \\
\hline
\end{tabular}
